Charge exchange and ionisation in N$^{7+}$, N$^{6+}$, C$^{6+}$ - H($n=1, 2$) collisions studied systematically by theoretical approaches

The introduction of gases like nitrogen or neon for cooling the edge region of magnetically confined fusion plasmas has triggered a renewed interest in state selective cross sections necessary for plasma diagnostics by means of charge exchange recombination spectroscopy. To improve the quality of spectroscopic data analysis, charge exchange and ionisation cross sections for N$^{7+}$ + H($n=1,2$) have been calculated using two different theoretical approaches, namely the atomic-orbital close-coupling method and the classical trajectory Monte Carlo method. Total and state resolved charge exchange cross sections are analysed in detail. In the second part, we compare two collision systems involving equally charged ions, C$^{6+}$ and N$^{6+}$ on atomic hydrogen. The analysis of the data lead to the conclusion that deviations between these two impurity ions are practically negligible. This finding is very helpful when calculating cross sections for collision systems with heavier not completely stripped impurity ions.

==> (inline-0) <==
\begin{tabular}{S{p{2pt}} S{p{2pt}} Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc}
\toprule
 & & \multicolumn{10}{c}{\bf \scriptsize impact energies $[$kev/amu$]$} & & \\
& & \scriptsize 1.0 & \scriptsize 5.0 & \scriptsize 7.0 & \scriptsize 10.0 & \scriptsize 25.0 & \scriptsize 30.0 & \scriptsize 45.0 & \scriptsize90.0 & \scriptsize 100.0 & \scriptsize 150.0 & \scriptsize 250.0 & \scriptsize 500.0 \\
\otoprule
 & \multicolumn{12}{c}{\bf \scriptsize total cross sections [$\bf10^{-16}$ cm$\bf ^2$]} & \\
 \multicolumn{2}{Sc}{CX} & 5.74E+01 & 5.74E+01 & 5.78E+01 & 5.58E+01 & 4.81E+01 & 4.54E+01 & 3.60E+01 & 1.18E+01 & 9.13E+00 & 2.68E+00 & 4.48E-01 & 1.41E-02 \\
 \multicolumn{2}{Sc}{ION} &  8.21E-04 & 1.41E-02 & 4.02E-02 & 5.67E-02 & 3.71E-01 & 7.95E-01 & 4.35E+00 & 2.18E+01 & 2.34E+01 & 2.44E+01 & 2.15E+01 & 1.44E+01\\
\otoprule
 & \multicolumn{12}{Sc}{\bf \scriptsize state resolved CX cross sections [$\bf10^{-16}$ cm$\bf ^2$]} & \\
\scriptsize $n$ & \scriptsize $\ell$ & & & & & & & & & & \\
\midrule
  2 & & 5.86E-10& 3.10E-09& 9.70E-08& 1.97E-06& 2.73E-04& 5.53E-04& 1.94E-03& 6.41E-03& 6.78E-03& 1.05E-02& 6.40E-03& 9.00E-04 \\
  2 &   0 &  3.20E-10&  1.93E-09&  4.83E-08&  2.89E-07&  1.07E-04&  2.27E-04&  8.36E-04&  2.86E-03&  2.94E-03&  4.59E-03&  1.97E-03&  9.76E-05 \\
  2 &   1 &  2.67E-10&  1.17E-09&  4.87E-08&  1.68E-06&  1.65E-04&  3.27E-04&  1.11E-03&  3.55E-03&  3.84E-03&  5.88E-03&  4.43E-03&  8.03E-04 \\
\midrule
  3 & & 2.25E-05& 6.32E-02& 1.33E-01& 2.46E-01& 7.90E-01& 8.84E-01& 9.32E-01& 6.04E-01& 5.31E-01& 2.41E-01& 5.26E-02& 2.61E-03 \\
  3 &   0 &  4.19E-06&  1.27E-02&  3.08E-02&  5.88E-02&  1.25E-01&  1.28E-01&  1.06E-01&  3.45E-02&  2.12E-02&  8.28E-03&  3.51E-03&  7.28E-05 \\
  3 &   1 &  1.25E-05&  3.26E-02&  6.48E-02&  1.10E-01&  3.19E-01&  3.51E-01&  3.48E-01&  1.85E-01&  1.52E-01&  3.44E-02&  4.58E-03&  5.36E-04 \\
  3 &   2 &  5.84E-06&  1.78E-02&  3.77E-02&  7.74E-02&  3.47E-01&  4.05E-01&  4.78E-01&  3.85E-01&  3.58E-01&  1.98E-01&  4.45E-02&  2.00E-03 \\
\midrule
  4 & & 4.38E+00& 1.59E+01& 1.59E+01& 1.60E+01& 1.28E+01& 1.10E+01& 6.84E+00& 1.82E+00& 1.41E+00& 4.49E-01& 7.08E-02& 2.65E-03 \\
  4 &   0 &  8.40E-01&  1.33E+00&  1.07E+00&  8.58E-01&  3.49E-01&  2.53E-01&  1.43E-01&  2.86E-02&  2.04E-02&  1.22E-02&  1.83E-03&  5.39E-05 \\
  4 &   1 &  1.63E+00&  4.84E+00&  3.81E+00&  3.03E+00&  1.59E+00&  1.23E+00&  5.84E-01&  1.48E-01&  1.21E-01&  2.50E-02&  3.38E-03&  4.32E-04 \\
  4 &   2 &  1.28E+00&  6.02E+00&  6.13E+00&  5.89E+00&  4.10E+00&  3.42E+00&  1.83E+00&  2.92E-01&  2.26E-01&  1.15E-01&  2.74E-02&  1.38E-03 \\
  4 &   3 &  6.32E-01&  3.67E+00&  4.86E+00&  6.23E+00&  6.76E+00&  6.12E+00&  4.29E+00&  1.35E+00&  1.04E+00&  2.96E-01&  3.82E-02&  7.84E-04 \\
\midrule
  5 & & 5.01E+01& 3.68E+01& 3.61E+01& 3.28E+01& 1.91E+01& 1.59E+01& 9.29E+00& 2.19E+00& 1.65E+00& 4.62E-01& 7.11E-02& 2.14E-03 \\
  5 &   0 &  1.96E+00&  6.74E-01&  6.80E-01&  4.02E-01&  1.62E-01&  1.43E-01&  8.75E-02&  2.47E-02&  2.05E-02&  1.21E-02&  2.99E-03&  4.41E-05 \\
  5 &   1 &  4.91E+00&  2.40E+00&  1.97E+00&  1.30E+00&  7.64E-01&  6.26E-01&  3.89E-01&  1.10E-01&  8.65E-02&  1.69E-02&  4.09E-03&  3.31E-04 \\
  5 &   2 &  7.38E+00&  4.77E+00&  4.70E+00&  4.24E+00&  2.15E+00&  1.78E+00&  9.82E-01&  2.16E-01&  1.68E-01&  8.47E-02&  2.37E-02&  9.47E-04 \\
  5 &   3 &  1.22E+01&  1.29E+01&  1.28E+01&  1.04E+01&  4.79E+00&  3.83E+00&  2.15E+00&  6.92E-01&  5.76E-01&  1.86E-01&  2.64E-02&  6.68E-04 \\
  5 &   4 &  2.37E+01&  1.61E+01&  1.60E+01&  1.64E+01&  1.12E+01&  9.49E+00&  5.68E+00&  1.14E+00&  7.95E-01&  1.63E-01&  1.39E-02&  1.53E-04 \\
\midrule
  6 & & 2.91E+00& 4.29E+00& 4.94E+00& 5.98E+00& 9.37E+00& 9.31E+00& 7.11E+00& 1.94E+00& 1.45E+00& 3.94E-01& 6.54E-02& 1.64E-03 \\
  6 &   0 &  2.19E-01&  4.95E-02&  4.05E-02&  6.01E-02&  7.06E-02&  7.03E-02&  5.63E-02&  2.19E-02&  1.94E-02&  9.45E-03&  2.22E-03&  3.60E-05 \\
  6 &   1 &  5.42E-01&  1.78E-01&  1.23E-01&  1.88E-01&  2.73E-01&  2.78E-01&  2.34E-01&  8.24E-02&  6.01E-02&  1.16E-02&  2.70E-03&  2.53E-04 \\
  6 &   2 &  6.74E-01&  3.39E-01&  2.90E-01&  4.63E-01&  8.08E-01&  8.03E-01&  5.74E-01&  1.60E-01&  1.29E-01&  5.98E-02&  1.87E-02&  6.67E-04 \\
  6 &   3 &  7.56E-01&  5.09E-01&  5.72E-01&  6.60E-01&  1.42E+00&  1.36E+00&  1.08E+00&  4.53E-01&  3.73E-01&  1.34E-01&  2.45E-02&  5.01E-04 \\
  6 &   4 &  5.18E-01&  1.46E+00&  1.35E+00&  1.78E+00&  2.44E+00&  2.44E+00&  2.06E+00&  6.98E-01&  5.31E-01&  1.26E-01&  1.25E-02&  1.64E-04 \\
  6 &   5 &  2.05E-01&  1.75E+00&  2.56E+00&  2.83E+00&  4.35E+00&  4.36E+00&  3.10E+00&  5.23E-01&  3.41E-01&  5.34E-02&  4.80E-03&  1.98E-05 \\
\midrule
  7 & & 4.10E-02& 2.98E-01& 5.48E-01& 5.48E-01& 3.51E+00& 4.33E+00& 4.61E+00& 1.56E+00& 1.18E+00& 3.19E-01& 5.08E-02& 1.25E-03 \\
  7 &   0 &  3.04E-03&  5.00E-03&  1.32E-02&  9.51E-03&  3.19E-02&  3.58E-02&  3.65E-02&  1.77E-02&  1.74E-02&  7.76E-03&  1.45E-03&  3.00E-05 \\
  7 &   1 &  4.38E-03&  1.55E-02&  3.87E-02&  3.19E-02&  1.15E-01&  1.34E-01&  1.40E-01&  6.32E-02&  4.60E-02&  9.33E-03&  2.33E-03&  1.97E-04 \\
  7 &   2 &  4.77E-03&  2.91E-02&  5.25E-02&  4.22E-02&  2.71E-01&  3.44E-01&  3.45E-01&  1.18E-01&  1.00E-01&  4.70E-02&  1.16E-02&  4.86E-04 \\
  7 &   3 &  7.83E-03&  4.03E-02&  6.79E-02&  7.47E-02&  5.54E-01&  5.86E-01&  5.85E-01&  3.24E-01&  2.65E-01&  9.60E-02&  1.73E-02&  3.72E-04 \\
  7 &   4 &  9.55E-03&  5.10E-02&  6.24E-02&  8.07E-02&  6.60E-01&  8.67E-01&  1.03E+00&  4.67E-01&  3.57E-01&  9.24E-02&  1.14E-02&  1.39E-04 \\
  7 &   5 &  7.34E-03&  6.89E-02&  1.37E-01&  1.11E-01&  9.37E-01&  1.22E+00&  1.47E+00&  4.15E-01&  2.96E-01&  5.45E-02&  4.07E-03&  2.63E-05 \\
  7 &   6 &  4.13E-03&  8.78E-02&  1.76E-01&  1.98E-01&  9.44E-01&  1.14E+00&  9.96E-01&  1.54E-01&  9.58E-02&  1.17E-02&  2.55E-03&  1.95E-06 \\
\midrule
  8 & & 5.62E-03& 6.41E-02& 1.31E-01& 1.52E-01& 1.37E+00& 2.01E+00& 2.90E+00& 1.23E+00& 9.43E-01& 2.55E-01& 4.28E-02& 9.73E-04 \\
  8 &   0 &  3.00E-04&  9.96E-04&  4.96E-03&  3.59E-03&  1.38E-02&  2.02E-02&  2.74E-02&  1.33E-02&  1.43E-02&  6.27E-03&  1.36E-03&  2.59E-05 \\
  8 &   1 &  8.35E-04&  3.60E-03&  1.36E-02&  9.71E-03&  5.59E-02&  6.88E-02&  8.20E-02&  4.37E-02&  3.78E-02&  7.72E-03&  1.80E-03&  1.56E-04 \\
  8 &   2 &  1.02E-03&  6.19E-03&  1.64E-02&  1.44E-02&  1.10E-01&  1.64E-01&  2.24E-01&  8.83E-02&  7.70E-02&  3.61E-02&  1.04E-02&  3.68E-04 \\
  8 &   3 &  9.40E-04&  1.23E-02&  2.18E-02&  1.61E-02&  2.26E-01&  2.80E-01&  3.27E-01&  2.26E-01&  2.03E-01&  7.27E-02&  1.40E-02&  2.81E-04 \\
  8 &   4 &  8.94E-04&  2.00E-02&  2.33E-02&  2.25E-02&  2.24E-01&  3.49E-01&  5.76E-01&  3.60E-01&  2.59E-01&  7.00E-02&  8.65E-03&  1.13E-04 \\
  8 &   5 &  7.10E-04&  1.18E-02&  1.68E-02&  2.47E-02&  3.10E-01&  4.68E-01&  7.99E-01&  3.09E-01&  2.22E-01&  4.45E-02&  3.50E-03&  2.64E-05 \\
  8 &   6 &  5.20E-04&  6.35E-03&  1.56E-02&  1.90E-02&  2.98E-01&  4.63E-01&  6.44E-01&  1.55E-01&  1.08E-01&  1.53E-02&  1.29E-03&  3.14E-06 \\
  8 &   7 &  4.04E-04&  2.96E-03&  1.88E-02&  4.17E-02&  1.33E-01&  1.99E-01&  2.23E-01&  3.49E-02&  2.07E-02&  1.93E-03&  1.85E-03&  1.59E-07 \\
\midrule
  9 & & 1.45E-03& 2.53E-02& 5.75E-02& 6.69E-02& 6.09E-01& 1.02E+00& 1.91E+00& 9.63E-01& 7.57E-01& 2.10E-01& 3.40E-02& 7.72E-04 \\
  9 &   0 &  3.41E-05&  4.58E-04&  1.86E-03&  1.99E-03&  7.30E-03&  1.09E-02&  2.02E-02&  1.08E-02&  1.09E-02&  5.76E-03&  6.53E-04&  2.28E-05 \\
  9 &   1 &  1.31E-04&  2.21E-03&  4.92E-03&  5.38E-03&  2.91E-02&  4.14E-02&  5.75E-02&  2.72E-02&  3.16E-02&  7.69E-03&  1.05E-03&  1.25E-04 \\
  9 &   2 &  1.77E-04&  2.09E-03&  5.54E-03&  6.43E-03&  5.71E-02&  8.44E-02&  1.50E-01&  6.98E-02&  5.81E-02&  3.09E-02&  5.99E-03&  2.88E-04 \\
  9 &   3 &  2.35E-04&  4.31E-03&  9.94E-03&  8.38E-03&  9.89E-02&  1.47E-01&  2.10E-01&  1.48E-01&  1.59E-01&  5.71E-02&  1.13E-02&  2.18E-04 \\
  9 &   4 &  1.88E-04&  7.14E-03&  1.10E-02&  1.01E-02&  9.77E-02&  1.59E-01&  3.32E-01&  2.79E-01&  2.06E-01&  5.36E-02&  8.46E-03&  9.02E-05 \\
  9 &   5 &  1.66E-04&  3.82E-03&  9.05E-03&  9.40E-03&  1.30E-01&  2.22E-01&  4.96E-01&  2.52E-01&  1.66E-01&  3.72E-02&  3.43E-03&  2.42E-05 \\
  9 &   6 &  1.87E-04&  3.27E-03&  6.31E-03&  8.42E-03&  1.12E-01&  2.09E-01&  4.07E-01&  1.27E-01&  9.24E-02&  1.45E-02&  1.07E-03&  3.75E-06 \\
  9 &   7 &  2.00E-04&  1.14E-03&  4.64E-03&  5.38E-03&  6.12E-02&  1.18E-01&  1.92E-01&  4.12E-02&  2.85E-02&  2.99E-03&  5.27E-04&  3.14E-07 \\
  9 &   8 &  1.32E-04&  8.26E-04&  4.22E-03&  1.14E-02&  1.58E-02&  2.74E-02&  4.04E-02&  7.30E-03&  3.96E-03&  4.45E-04&  1.51E-03&  1.92E-08 \\
\midrule
 10 & & 5.49E-04& 1.06E-02& 2.72E-02& 3.61E-02& 3.10E-01& 5.65E-01& 1.31E+00& 7.90E-01& 6.31E-01& 1.78E-01& 2.84E-02& 6.26E-04 \\
 10 &   0 &  1.92E-05&  2.02E-04&  8.74E-04&  1.29E-03&  4.92E-03&  7.69E-03&  1.81E-02&  1.06E-02&  8.36E-03&  5.29E-03&  7.33E-04&  1.98E-05 \\
 10 &   1 &  5.18E-05&  6.87E-04&  2.25E-03&  3.20E-03&  1.60E-02&  2.47E-02&  4.17E-02&  1.89E-02&  2.64E-02&  7.54E-03&  1.22E-03&  1.01E-04 \\
 10 &   2 &  6.51E-05&  8.06E-04&  2.03E-03&  3.80E-03&  3.48E-02&  5.62E-02&  1.17E-01&  6.02E-02&  4.61E-02&  2.56E-02&  5.11E-03&  2.28E-04 \\
 10 &   3 &  6.72E-05&  1.43E-03&  3.99E-03&  4.13E-03&  4.79E-02&  7.80E-02&  1.42E-01&  1.02E-01&  1.22E-01&  4.60E-02&  7.20E-03&  1.76E-04 \\
 10 &   4 &  3.02E-05&  2.70E-03&  4.49E-03&  5.12E-03&  5.20E-02&  8.77E-02&  2.15E-01&  2.06E-01&  1.79E-01&  4.50E-02&  6.46E-03&  7.55E-05 \\
 10 &   5 &  4.42E-05&  1.72E-03&  4.29E-03&  4.85E-03&  6.20E-02&  1.19E-01&  3.21E-01&  2.24E-01&  1.36E-01&  3.08E-02&  3.69E-03&  2.11E-05 \\
 10 &   6 &  6.95E-05&  1.46E-03&  3.43E-03&  3.62E-03&  4.99E-02&  1.02E-01&  2.66E-01&  1.16E-01&  7.57E-02&  1.36E-02&  1.70E-03&  3.58E-06 \\
 10 &   7 &  6.78E-05&  6.39E-04&  2.39E-03&  2.48E-03&  2.93E-02&  6.33E-02&  1.40E-01&  3.94E-02&  2.94E-02&  3.44E-03&  5.22E-04&  5.53E-07 \\
 10 &   8 &  6.83E-05&  4.86E-04&  1.85E-03&  3.55E-03&  1.08E-02&  2.24E-02&  4.15E-02&  1.10E-02&  7.17E-03&  5.32E-04&  4.24E-04&  9.22E-08 \\
 10 &   9 &  6.53E-05&  5.09E-04&  1.58E-03&  4.07E-03&  2.34E-03&  3.98E-03&  7.66E-03&  2.22E-03&  8.70E-04&  2.81E-04&  1.31E-03&  2.83E-08 \\
\midrule
 11 & & 3.51E-04& 5.51E-03& 1.34E-02& 2.21E-02& 2.27E-01& 4.16E-01& 1.07E+00& 7.34E-01& 5.73E-01& 1.65E-01& 2.54E-02& 5.32E-04 \\
 11 &   0 &  6.06E-06&  8.33E-05&  3.61E-04&  8.57E-04&  5.85E-03&  8.81E-03&  1.77E-02&  1.36E-02&  7.85E-03&  5.56E-03&  6.54E-04&  1.89E-05 \\
 11 &   1 &  2.41E-05&  1.92E-04&  1.10E-03&  1.92E-03&  1.62E-02&  2.58E-02&  4.98E-02&  2.47E-02&  2.22E-02&  9.14E-03&  9.21E-04&  8.66E-05 \\
 11 &   2 &  3.64E-05&  4.23E-04&  8.55E-04&  2.30E-03&  3.19E-02&  5.22E-02&  9.86E-02&  6.20E-02&  4.49E-02&  2.48E-02&  4.61E-03&  1.96E-04 \\
 11 &   3 &  3.23E-05&  6.29E-04&  1.49E-03&  2.61E-03&  3.74E-02&  6.38E-02&  1.40E-01&  9.20E-02&  9.30E-02&  4.20E-02&  6.63E-03&  1.46E-04 \\
 11 &   4 &  2.20E-05&  1.17E-03&  2.06E-03&  3.15E-03&  4.04E-02&  6.54E-02&  1.61E-01&  1.49E-01&  1.69E-01&  3.89E-02&  5.03E-03&  6.06E-05 \\
 11 &   5 &  2.80E-05&  8.09E-04&  1.81E-03&  2.88E-03&  3.94E-02&  8.24E-02&  2.34E-01&  2.04E-01&  1.30E-01&  2.73E-02&  2.73E-03&  1.88E-05 \\
 11 &   6 &  4.89E-05&  6.94E-04&  1.73E-03&  1.87E-03&  2.93E-02&  5.98E-02&  2.10E-01&  1.23E-01&  6.57E-02&  1.28E-02&  1.50E-03&  3.92E-06 \\
 11 &   7 &  4.13E-05&  3.34E-04&  1.41E-03&  1.64E-03&  1.67E-02&  3.66E-02&  1.09E-01&  4.39E-02&  2.84E-02&  3.58E-03&  1.12E-03&  5.72E-07 \\
 11 &   8 &  4.07E-05&  2.82E-04&  1.07E-03&  1.81E-03&  7.22E-03&  1.54E-02&  3.72E-02&  1.43E-02&  9.48E-03&  6.60E-04&  4.40E-04&  1.64E-07 \\
 11 &   9 &  2.57E-05&  4.65E-04&  7.03E-04&  1.70E-03&  2.08E-03&  4.32E-03&  9.56E-03&  5.21E-03&  2.26E-03&  1.59E-04&  5.22E-04&  1.45E-07 \\
 11 &  10 &  4.52E-05&  4.31E-04&  7.67E-04&  1.36E-03&  1.11E-03&  1.12E-03&  2.10E-03&  1.18E-03&  2.67E-04&  2.47E-04&  1.21E-03&  7.97E-08 \\
\bottomrule
 \end{tabular}
\begin{tabular}{S{p{2pt}} S{p{2pt}} Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc}
\toprule
 & & \multicolumn{10}{c}{\bf \scriptsize impact energies [kev/amu]} & & \\
& & \scriptsize 1.0 & \scriptsize 5.0 & \scriptsize 7.0 & \scriptsize 10.0 & \scriptsize 25.0 & \scriptsize 30.0 &\scriptsize 45.0 & \scriptsize90.0 & \scriptsize 100.0 & \scriptsize 150.0 & \scriptsize 250.0 & \scriptsize 500.0 \\
\otoprule
 & \multicolumn{12}{c}{\bf \scriptsize total cross sections [$\bf10^{-16}$ cm$\bf ^2$]} & \\
 \multicolumn{2}{Sc}{CX} & 6.77E+02 & 5.52E+02 & 4.82E+02 & 3.80E+02 & 8.22E+01 & 5.05E+01 & 1.63E+01 & 1.92E+00 & 1.25E+00 & 2.54E-01 & 2.40E-02 & 4.60E-04\\
 \multicolumn{2}{Sc}{ION} & 4.63E+00 & 3.97E+00 & 8.54E+00 & 2.67E+01 & 1.75E+02 & 2.06E+02 & 2.35E+02 & 2.38E+02 & 2.32E+02 & 1.99E+02 & 1.51E+02 & 9.26E+01 \\
\otoprule
 & \multicolumn{12}{Sc}{\bf \scriptsize state resolved CX cross sections [$\bf10^{-16}$ cm$\bf ^2$]} & \\
\scriptsize $n$ & \scriptsize $\ell$ & & & & & & & & & & \\
\midrule
  2 & & 1.18E-07& 5.46E-08& 6.83E-08& 3.57E-08& 1.06E-06& 3.08E-06& 2.78E-05& 1.62E-04& 2.06E-04& 2.36E-04& 1.62E-04& 2.11E-05 \\
  2 &   0 &  4.92E-09&  5.24E-09&  8.34E-09&  7.87E-09&  3.26E-07&  1.20E-06&  1.23E-05&  6.73E-05&  8.66E-05&  1.03E-04&  5.56E-05&  2.07E-06 \\
  2 &   1 &  1.14E-07&  4.93E-08&  6.00E-08&  2.78E-08&  7.39E-07&  1.88E-06&  1.54E-05&  9.46E-05&  1.19E-04&  1.33E-04&  1.07E-04&  1.90E-05 \\
 \midrule
  3 & & 1.85E-07& 3.35E-06& 2.53E-05& 1.49E-04& 4.61E-03& 7.00E-03& 1.97E-02& 1.96E-02& 1.84E-02& 8.64E-03& 1.30E-03& 6.55E-05 \\
  3 &   0 &  6.70E-08&  6.02E-07&  4.95E-06&  2.60E-05&  6.53E-04&  9.89E-04&  3.91E-03&  2.49E-03&  1.74E-03&  3.58E-04&  1.29E-04&  2.99E-06 \\
  3 &   1 &  5.86E-08&  1.59E-06&  1.12E-05&  5.90E-05&  1.83E-03&  3.01E-03&  8.44E-03&  7.44E-03&  6.88E-03&  2.29E-03&  2.17E-04&  2.06E-05 \\
  3 &   2 &  5.91E-08&  1.16E-06&  9.12E-06&  6.44E-05&  2.12E-03&  3.00E-03&  7.36E-03&  9.64E-03&  9.79E-03&  5.99E-03&  9.57E-04&  4.20E-05 \\
 \midrule
  4 & & 1.13E-05& 2.99E-03& 8.93E-03& 2.62E-02& 1.58E-01& 2.23E-01& 2.47E-01& 7.76E-02& 6.31E-02& 2.00E-02& 2.49E-03& 7.32E-05 \\
  4 &   0 &  1.33E-06&  2.14E-04&  4.74E-04&  1.40E-03&  1.57E-02&  1.89E-02&  1.34E-02&  3.24E-03&  1.93E-03&  5.00E-04&  1.57E-04&  2.76E-06 \\
  4 &   1 &  3.73E-06&  6.13E-04&  1.80E-03&  5.28E-03&  3.43E-02&  5.43E-02&  5.22E-02&  1.02E-02&  8.17E-03&  2.40E-03&  3.92E-04&  1.62E-05 \\
  4 &   2 &  4.08E-06&  1.11E-03&  3.22E-03&  9.35E-03&  4.64E-02&  7.20E-02&  7.67E-02&  2.10E-02&  1.56E-02&  5.01E-03&  1.00E-03&  3.21E-05 \\
  4 &   3 &  2.15E-06&  1.05E-03&  3.43E-03&  1.02E-02&  6.18E-02&  7.81E-02&  1.04E-01&  4.32E-02&  3.74E-02&  1.21E-02&  9.39E-04&  2.21E-05 \\
 \midrule
  5 & & 8.12E-03& 2.37E-01& 4.81E-01& 7.86E-01& 1.50E+00& 1.33E+00& 8.05E-01& 1.41E-01& 1.05E-01& 2.91E-02& 2.90E-03& 6.66E-05 \\
  5 &   0 &  3.43E-04&  1.36E-02&  2.84E-02&  4.76E-02&  5.96E-02&  3.99E-02&  2.18E-02&  3.56E-03&  2.20E-03&  6.12E-04&  1.64E-04&  2.24E-06 \\
  5 &   1 &  1.20E-03&  3.64E-02&  7.44E-02&  1.22E-01&  1.80E-01&  1.45E-01&  7.02E-02&  1.06E-02&  8.77E-03&  2.68E-03&  3.56E-04&  1.29E-05 \\
  5 &   2 &  2.12E-03&  5.20E-02&  1.06E-01&  1.62E-01&  3.38E-01&  2.76E-01&  1.39E-01&  1.79E-02&  1.28E-02&  5.06E-03&  8.85E-04&  2.49E-05 \\
  5 &   3 &  1.96E-03&  6.84E-02&  1.36E-01&  2.08E-01&  4.29E-01&  3.79E-01&  2.45E-01&  4.12E-02&  2.97E-02&  9.62E-03&  8.70E-04&  1.89E-05 \\
  5 &   4 &  2.49E-03&  6.64E-02&  1.37E-01&  2.48E-01&  4.91E-01&  4.90E-01&  3.29E-01&  6.80E-02&  5.19E-02&  1.11E-02&  6.28E-04&  7.70E-06 \\
 \midrule
  6 & & 6.56E-01& 5.74E+00& 7.85E+00& 9.59E+00& 4.81E+00& 3.69E+00& 1.68E+00& 1.92E-01& 1.35E-01& 3.27E-02& 3.18E-03& 5.64E-05 \\
  6 &   0 &  3.69E-02&  2.38E-01&  3.11E-01&  2.93E-01&  5.71E-02&  4.42E-02&  2.16E-02&  3.49E-03&  2.37E-03&  7.87E-04&  1.70E-04&  1.89E-06 \\
  6 &   1 &  6.72E-02&  6.64E-01&  8.64E-01&  9.23E-01&  2.00E-01&  1.73E-01&  6.90E-02&  1.13E-02&  8.66E-03&  2.85E-03&  3.91E-04&  1.04E-05 \\
  6 &   2 &  1.39E-01&  9.73E-01&  1.27E+00&  1.58E+00&  4.69E-01&  3.53E-01&  1.58E-01&  1.71E-02&  1.24E-02&  4.92E-03&  7.96E-04&  1.89E-05 \\
  6 &   3 &  1.03E-01&  1.16E+00&  1.56E+00&  2.05E+00&  1.02E+00&  7.14E-01&  1.96E-01&  3.79E-02&  2.71E-02&  7.72E-03&  8.91E-04&  1.51E-05 \\
  6 &   4 &  1.42E-01&  1.35E+00&  1.89E+00&  2.36E+00&  1.36E+00&  1.13E+00&  4.85E-01&  4.25E-02&  3.19E-02&  8.84E-03&  6.12E-04&  8.26E-06 \\
  6 &   5 &  1.68E-01&  1.35E+00&  1.95E+00&  2.37E+00&  1.70E+00&  1.27E+00&  7.51E-01&  8.02E-02&  5.24E-02&  7.58E-03&  3.25E-04&  1.93E-06 \\
 \midrule
  7 & & 2.04E+01& 4.80E+01& 4.97E+01& 3.99E+01& 9.53E+00& 6.50E+00& 2.34E+00& 2.22E-01& 1.51E-01& 3.26E-02& 3.17E-03& 4.64E-05 \\
  7 &   0 &  4.57E-01&  8.04E-01&  5.88E-01&  3.35E-01&  5.59E-02&  3.99E-02&  1.91E-02&  3.30E-03&  2.50E-03&  6.39E-04&  1.41E-04&  1.59E-06 \\
  7 &   1 &  1.41E+00&  2.75E+00&  2.21E+00&  1.38E+00&  1.93E-01&  1.50E-01&  6.77E-02&  1.16E-02&  8.66E-03&  2.29E-03&  3.82E-04&  8.19E-06 \\
  7 &   2 &  1.94E+00&  5.20E+00&  4.58E+00&  3.12E+00&  4.11E-01&  3.07E-01&  1.35E-01&  1.55E-02&  1.21E-02&  3.92E-03&  6.24E-04&  1.43E-05 \\
  7 &   3 &  3.01E+00&  7.65E+00&  7.52E+00&  5.83E+00&  9.30E-01&  5.27E-01&  1.79E-01&  3.52E-02&  2.48E-02&  6.06E-03&  8.33E-04&  1.20E-05 \\
  7 &   4 &  4.06E+00&  9.70E+00&  1.03E+01&  8.25E+00&  1.40E+00&  9.13E-01&  3.46E-01&  3.27E-02&  2.43E-02&  7.90E-03&  6.31E-04&  7.34E-06 \\
  7 &   5 &  4.75E+00&  1.12E+01&  1.24E+01&  1.01E+01&  2.71E+00&  1.83E+00&  4.48E-01&  6.22E-02&  4.45E-02&  8.58E-03&  3.64E-04&  2.63E-06 \\
  7 &   6 &  4.77E+00&  1.06E+01&  1.20E+01&  1.09E+01&  3.83E+00&  2.73E+00&  1.15E+00&  6.17E-02&  3.45E-02&  3.25E-03&  1.92E-04&  3.30E-07 \\
 \midrule
  8 & & 1.79E+02& 1.48E+02& 1.20E+02& 8.01E+01& 1.37E+01& 8.44E+00& 2.66E+00& 2.40E-01& 1.61E-01& 3.18E-02& 2.83E-03& 3.84E-05 \\
  8 &   0 &  2.30E+00&  6.45E-01&  4.31E-01&  2.87E-01&  5.98E-02&  4.70E-02&  1.76E-02&  3.72E-03&  2.52E-03&  6.39E-04&  1.23E-04&  1.36E-06 \\
  8 &   1 &  6.72E+00&  2.46E+00&  1.74E+00&  1.05E+00&  2.19E-01&  1.48E-01&  7.53E-02&  1.19E-02&  8.83E-03&  2.30E-03&  3.33E-04&  6.44E-06 \\
  8 &   2 &  1.23E+01&  6.33E+00&  4.50E+00&  2.56E+00&  4.32E-01&  3.42E-01&  1.29E-01&  1.66E-02&  1.14E-02&  3.55E-03&  4.99E-04&  1.11E-05 \\
  8 &   3 &  1.68E+01&  1.23E+01&  8.68E+00&  5.10E+00&  8.96E-01&  4.97E-01&  1.79E-01&  3.23E-02&  2.35E-02&  5.22E-03&  6.90E-04&  9.93E-06 \\
  8 &   4 &  2.35E+01&  2.03E+01&  1.58E+01&  9.34E+00&  1.15E+00&  8.57E-01&  2.83E-01&  2.84E-02&  1.98E-02&  6.41E-03&  5.46E-04&  6.22E-06 \\
  8 &   5 &  3.33E+01&  2.93E+01&  2.41E+01&  1.52E+01&  1.94E+00&  1.13E+00&  4.23E-01&  4.74E-02&  3.83E-02&  8.22E-03&  3.53E-04&  2.70E-06 \\
  8 &   6 &  4.20E+01&  3.75E+01&  3.05E+01&  2.15E+01&  3.07E+00&  1.83E+00&  5.34E-01&  6.78E-02&  4.11E-02&  4.30E-03&  1.60E-04&  5.81E-07 \\
  8 &   7 &  4.24E+01&  3.96E+01&  3.40E+01&  2.50E+01&  5.98E+00&  3.58E+00&  1.02E+00&  3.23E-02&  1.54E-02&  1.19E-03&  1.23E-04&  4.59E-08 \\
 \midrule
  9 & & 3.33E+02& 1.94E+02& 1.47E+02& 1.02E+02& 1.60E+01& 9.39E+00& 2.74E+00& 2.61E-01& 1.67E-01& 3.09E-02& 2.77E-03& 3.23E-05 \\
  9 &   0 &  2.17E+00&  4.26E-01&  3.46E-01&  2.89E-01&  6.83E-02&  5.43E-02&  1.81E-02&  5.19E-03&  2.63E-03&  5.20E-04&  1.12E-04&  1.18E-06 \\
  9 &   1 &  6.59E+00&  1.36E+00&  1.06E+00&  1.01E+00&  2.33E-01&  1.64E-01&  8.00E-02&  1.41E-02&  9.37E-03&  1.87E-03&  3.58E-04&  5.19E-06 \\
  9 &   2 &  1.14E+01&  3.14E+00&  2.71E+00&  2.13E+00&  4.62E-01&  3.45E-01&  1.25E-01&  2.19E-02&  1.16E-02&  3.08E-03&  4.25E-04&  8.87E-06 \\
  9 &   3 &  1.85E+01&  7.15E+00&  5.48E+00&  4.23E+00&  8.28E-01&  5.07E-01&  1.95E-01&  3.26E-02&  2.34E-02&  4.31E-03&  6.46E-04&  8.28E-06 \\
  9 &   4 &  2.86E+01&  1.30E+01&  9.81E+00&  6.77E+00&  1.16E+00&  7.54E-01&  2.50E-01&  3.02E-02&  1.84E-02&  6.05E-03&  5.76E-04&  5.39E-06 \\
  9 &   5 &  4.12E+01&  2.27E+01&  1.67E+01&  1.04E+01&  1.58E+00&  9.56E-01&  3.69E-01&  3.78E-02&  3.28E-02&  7.92E-03&  3.58E-04&  2.61E-06 \\
  9 &   6 &  5.84E+01&  3.56E+01&  2.53E+01&  1.59E+01&  2.42E+00&  1.56E+00&  4.01E-01&  6.25E-02&  4.13E-02&  4.93E-03&  1.43E-04&  6.95E-07 \\
  9 &   7 &  7.62E+01&  5.03E+01&  3.74E+01&  2.38E+01&  3.50E+00&  1.98E+00&  6.80E-01&  4.39E-02&  2.27E-02&  1.52E-03&  6.43E-05&  9.53E-08 \\
  9 &   8 &  9.02E+01&  6.01E+01&  4.76E+01&  3.79E+01&  5.78E+00&  3.07E+00&  6.26E-01&  1.26E-02&  5.15E-03&  6.86E-04&  8.88E-05&  1.45E-08 \\
\midrule
  10 & & 1.17E+02& 1.17E+02& 1.07E+02& 8.92E+01& 1.76E+01& 9.97E+00& 2.70E+00& 3.06E-01& 1.85E-01& 3.21E-02& 2.64E-03& 2.82E-05 \\
 10 &   0 &  8.10E-01&  1.99E-01&  2.54E-01&  2.89E-01&  9.34E-02&  7.40E-02&  3.10E-02&  7.58E-03&  3.28E-03&  6.20E-04&  9.40E-05&  1.09E-06 \\
 10 &   1 &  2.17E+00&  7.86E-01&  8.37E-01&  8.23E-01&  2.67E-01&  2.25E-01&  1.08E-01&  2.03E-02&  1.12E-02&  2.06E-03&  3.10E-04&  4.44E-06 \\
 10 &   2 &  3.12E+00&  1.62E+00&  1.78E+00&  1.85E+00&  5.45E-01&  3.97E-01&  1.65E-01&  3.05E-02&  1.44E-02&  3.30E-03&  3.58E-04&  7.52E-06 \\
 10 &   3 &  4.26E+00&  3.19E+00&  3.39E+00&  3.22E+00&  8.41E-01&  5.59E-01&  2.23E-01&  4.04E-02&  2.60E-02&  4.28E-03&  5.09E-04&  7.04E-06 \\
 10 &   4 &  6.28E+00&  5.42E+00&  5.72E+00&  5.27E+00&  1.17E+00&  7.04E-01&  2.30E-01&  3.68E-02&  2.09E-02&  5.29E-03&  5.55E-04&  4.52E-06 \\
 10 &   5 &  8.92E+00&  9.19E+00&  8.85E+00&  6.97E+00&  1.41E+00&  8.62E-01&  3.43E-01&  3.87E-02&  3.01E-02&  7.92E-03&  4.33E-04&  2.48E-06 \\
 10 &   6 &  1.29E+01&  1.40E+01&  1.16E+01&  9.62E+00&  2.02E+00&  1.33E+00&  3.49E-01&  5.79E-02&  4.13E-02&  5.64E-03&  2.08E-04&  8.50E-07 \\
 10 &   7 &  1.87E+01&  1.98E+01&  1.67E+01&  1.19E+01&  3.14E+00&  1.76E+00&  4.24E-01&  4.80E-02&  2.69E-02&  1.88E-03&  6.68E-05&  1.76E-07 \\
 10 &   8 &  2.92E+01&  2.68E+01&  2.30E+01&  1.79E+01&  3.96E+00&  2.13E+00&  5.46E-01&  2.14E-02&  9.57E-03&  5.45E-04&  3.38E-05&  4.35E-08 \\
 10 &   9 &  3.07E+01&  3.58E+01&  3.50E+01&  3.13E+01&  4.19E+00&  1.93E+00&  2.82E-01&  4.51E-03&  1.52E-03&  5.81E-04&  7.10E-05&  2.57E-08 \\
\midrule
 11 & & 2.63E+01& 3.92E+01& 5.07E+01& 5.81E+01& 1.88E+01& 1.09E+01& 3.10E+00& 4.63E-01& 2.61E-01& 3.63E-02& 2.57E-03& 2.76E-05 \\
 11 &   0 &  2.13E-01&  1.23E-01&  1.51E-01&  2.43E-01&  1.74E-01&  1.25E-01&  5.71E-02&  1.44E-02&  6.54E-03&  7.51E-04&  9.72E-05&  1.06E-06 \\
 11 &   1 &  5.69E-01&  3.95E-01&  6.19E-01&  7.03E-01&  4.97E-01&  3.47E-01&  1.76E-01&  4.20E-02&  2.02E-02&  2.18E-03&  3.13E-04&  3.93E-06 \\
 11 &   2 &  7.82E-01&  7.62E-01&  1.03E+00&  1.42E+00&  8.08E-01&  5.88E-01&  2.61E-01&  5.52E-02&  2.71E-02&  3.85E-03&  3.40E-04&  6.73E-06 \\
 11 &   3 &  8.54E-01&  1.30E+00&  1.96E+00&  2.17E+00&  1.10E+00&  7.19E-01&  3.50E-01&  7.29E-02&  3.96E-02&  4.50E-03&  4.48E-04&  6.69E-06 \\
 11 &   4 &  1.05E+00&  2.09E+00&  2.64E+00&  3.39E+00&  1.29E+00&  8.99E-01&  3.24E-01&  5.99E-02&  3.33E-02&  5.66E-03&  4.76E-04&  4.52E-06 \\
 11 &   5 &  1.36E+00&  2.88E+00&  4.17E+00&  3.96E+00&  1.45E+00&  8.85E-01&  4.06E-01&  5.78E-02&  3.68E-02&  8.96E-03&  4.03E-04&  2.70E-06 \\
 11 &   6 &  2.13E+00&  4.18E+00&  4.44E+00&  5.11E+00&  1.81E+00&  1.23E+00&  3.73E-01&  6.58E-02&  4.70E-02&  6.57E-03&  2.35E-04&  1.16E-06 \\
 11 &   7 &  3.65E+00&  4.78E+00&  5.70E+00&  5.64E+00&  2.57E+00&  1.63E+00&  3.41E-01&  5.42E-02&  3.23E-02&  2.39E-03&  1.19E-04&  4.40E-07 \\
 11 &   8 &  4.80E+00&  5.55E+00&  6.46E+00&  8.41E+00&  3.33E+00&  1.81E+00&  3.94E-01&  2.89E-02&  1.37E-02&  5.51E-04&  4.26E-05&  2.19E-07 \\
 11 &   9 &  5.97E+00&  6.96E+00&  8.40E+00&  9.04E+00&  3.57E+00&  1.80E+00&  3.11E-01&  9.97E-03&  3.63E-03&  3.66E-04&  2.91E-05&  1.30E-07 \\
 11 &  10 &  4.96E+00&  1.02E+01&  1.51E+01&  1.80E+01&  2.18E+00&  9.00E-01&  1.09E-01&  1.82E-03&  4.29E-04&  5.04E-04&  6.38E-05&  6.74E-08 \\
\bottomrule
 \end{tabular}
\begin{tabular}{S{p{2pt}} S{p{2pt}} Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc}
\toprule
 & & \multicolumn{11}{c}{\bf \scriptsize impact energies $[$kev/amu$]$} \\
 & & \scriptsize 1.0 & \scriptsize 5.0 & \scriptsize 7.0 & \scriptsize 10.0 & \scriptsize 25.0 & \scriptsize 45.0 & \scriptsize 90. & \scriptsize 100. & \scriptsize 150. & \scriptsize 250. & \scriptsize 500. \\
\otoprule
 & & \multicolumn{11}{c}{\bf \scriptsize total cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
 \multicolumn{2}{Sc}{CX} & 4.24E+1 & 4.58E+1 & 4.73E+1 & 4.68E+1 & 4.13E+1 & 3.06E+1 & 9.60E+0 & 7.37E+0 & 2.26E+0 & 3.49E-1 & 1.40E-2 \\
 \multicolumn{2}{Sc}{ION} & 6.37E-2 & 1.09E-1 & 8.18E-2 & 4.98E-2 & 2.03E-1 & 2.05E+0 & 1.41E+1 & 1.60E+1 & 1.95E+1 & 1.74E+1 & 1.14E+1\\
\otoprule
 & & \multicolumn{11}{Sc}{\bf \scriptsize state resolved CX cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
\scriptsize $n$ & \scriptsize $\ell$ & \multicolumn{11}{c}{} \\
\midrule
2 & & 6.00E-7 & 3.11E-6 & 1.61E-5 & 2.06E-4 & 8.00E-3 & 2.81E-2 & 5.06E-2 & 5.15E-2 & 5.84E-2 &  2.30E-2 & 2.79E-3  \\
2 & 0 & 5.06E-7 & 7.89E-7 & 8.67E-7 & 4.04E-6 & 2.28E-3 & 9.39E-3 & 1.53E-2 & 1.58E-2 & 1.91E-2 & 1.73E-3 & 4.02E-4   \\
2 & 1 & 9.33E-8 & 2.33E-6 & 1.53E-5 & 2.02E-4 & 5.71E-3 & 1.87E-2 & 3.53E-2 & 3.57E-2 & 3.93E-2 & 2.12E-2 & 2.39E-3  \\
\midrule
3 & & 7.85E-3 & 8.69E-1 & 1.20E+0 & 1.61E+0 & 3.12E+0 & 2.64E+0 & 1.05E+0 & 8.66E-1 & 3.45E-1 & 6.53E-2 & 3.36E-3  \\
3 & 0 & 6.22E-5 & 8.31E-2 & 2.25E-1 & 3.07E-1 & 3.53E-1 & 1.89E-1 & 3.28E-2 & 3.78E-2 & 2.86E-2 & 2.50E-3 & 3.12E-4  \\
3 & 1 & 2.15E-3 & 5.06E-1 & 5.44E-1 & 6.45E-1 & 1.09E+0 & 8.17E-1 & 1.92E-1 & 1.38E-1 & 4.21E-2 & 2.00E-2 & 1.63E-3   \\
3 & 2 & 5.64E-3 & 2.80E-1 & 4.31E-1 & 6.61E-1 & 1.68E+0 & 1.63E+0 & 8.29E-1 & 6.90E-1 & 2.74E-1 & 4.28E-2 & 1.41E-3   \\
\midrule
4 & & 3.60E+1 & 3.39E+1 & 3.25E+1 & 2.97E+1 & 1.80E+1 & 8.01E+0 & 1.84E+0 & 1.40E+0 & 4.01E-1 & 6.55E-2 & 2.41E-3  \\
4 & 0 & 7.20E+0 & 3.30E+0 & 2.21E+0 & 1.21E+0 & 2.83E-1 & 1.05E-1 & 4.37E-2 & 4.12E-2 & 1.91E-2 & 2.16E-3 & 2.14E-4  \\
4 & 1 & 5.44E+0 & 5.38E+0 & 4.41E+0 & 3.28E+0 & 1.50E+0 & 6.29E-1 & 1.42E-1 & 9.54E-2 & 4.17E-2 &  1.70E-2 & 9.87E-4  \\
4 & 2 &  1.08E+1 & 1.21E+1 & 1.19E+1 & 1.00E+1 & 4.62E+0 & 1.70E+0 & 4.86E-1 & 4.11E-1 & 1.45E-1 &  2.74E-2 & 8.88E-4  \\
4 & 3 & 1.25E+1 & 1.32E+1 & 1.40E+1 & 1.52E+1 & 1.16E+1 & 5.58E+0 & 1.17E+0 & 8.53E-1 & 1.95E-1 & 1.90E-2 & 3.24E-4  \\
\midrule
5 & & 5.94E+0 & 1.00E+1 & 1.20E+1 & 1.38E+1 & 1.23E+1 & 7.24E+0 & 1.75E+0 & 1.30E+0 & 3.50E-1 & 5.26E-2 & 1.63E-3  \\
5 & 0 & 9.98E-1 & 3.30E-1 & 2.46E-1 & 1.78E-1 & 1.29E-1 & 8.13E-2 & 4.52E-2 & 4.44E-2 & 1.32E-2 & 1.63E-3 & 1.46E-4  \\
5 & 1 & 1.58E+0 & 5.19E-1 & 5.68E-1 & 6.04E-1 & 5.64E-1 & 3.96E-1 & 8.22E-2 & 5.89E-2 & 2.95E-2 & 1.25E-2 & 6.20E-4   \\
5 & 2 & 1.58E+0 & 1.31E+0 & 1.30E+0 & 1.28E+0 & 1.57E+0 & 9.37E-1 & 3.85E-1 & 3.23E-1 & 1.16E-1 & 1.89E-2 & 5.53E-4  \\
5 & 3 & 1.21E+0 & 3.46E+0 & 3.82E+0 & 3.75E+0 & 3.23E+0 & 2.10E+0 & 6.29E-1 & 4.65E-1 & 1.25E-1 & 1.55E-2 & 2.74E-4   \\
5 & 4 & 5.72E-1 & 4.40E+0 & 6.06E+0 & 7.96E+0 & 6.77E+0 & 3.72E+0 & 6.04E-1 & 4.11E-1 & 6.65E-2 &   4.04E-3 & 3.88E-5  \\
\midrule
6 & & 1.53E-1 & 7.79E-1 & 1.14E+0 & 1.23E+0 & 4.64E+0 & 4.69E+0 & 1.33E+0 & 1.01E+0 & 2.69E-1 & 3.98E-2 & 1.13E-3  \\
6 & 0 & 4.40E-2 & 2.16E-2 & 4.25E-2 & 2.84E-2 & 4.83E-2 & 6.33E-2 & 2.70E-2 & 2.81E-2 & 8.49E-3 & 1.11E-3 & 1.03E-4  \\
6 & 1 & 2.16E-2 & 5.06E-2 & 6.14E-2 & 6.77E-2 & 2.40E-1 & 2.17E-1 & 5.87E-2 & 4.77E-2 & 3.09E-2 & 8.85E-3 & 4.12E-4  \\
6 & 2 & 2.16E-2 & 6.90E-2 & 8.42E-2 & 1.17E-1 & 5.32E-1 & 5.68E-1 & 2.28E-1 & 2.11E-1 & 7.11E-2 & 1.30E-2 & 3.62E-4  \\
6 & 3 & 3.30E-2 & 1.21E-1 & 1.07E-1 & 1.68E-1 & 9.98E-1 & 1.02E+0 & 4.13E-1 & 3.16E-1 & 8.12E-2 &  1.19E-2 & 2.05E-4  \\
6 & 4 & 1.93E-2 & 2.68E-1 & 3.87E-1 & 3.12E-1 & 1.35E+0 & 1.60E+0 & 4.24E-1 & 2.92E-1 & 6.16E-2 & 4.36E-3 & 4.32E-5   \\
6 & 5 & 1.31E-2 & 2.48E-1 & 4.59E-1 & 5.32E-1 & 1.47E+0 & 1.22E+0 & 1.77E-1 & 1.18E-1 & 1.53E-2 & 6.11E-4 & 2.91E-6   \\
\midrule
7 & & 2.64E-2 & 1.06E-1 & 2.11E-1 & 2.35E-1 & 1.73E+0 & 2.89E+0 & 1.02E+0 & 7.43E-1 & 2.24E-1 & 2.99E-2 & 8.09E-4   \\
7 & 0 & 3.55E-3 & 1.07E-2 & 1.67E-2 & 1.09E-2 & 2.19E-2 & 3.67E-2 & 2.65E-2 & 1.65E-2 & 7.38E-3 & 7.25E-4 & 7.53E-5   \\
7 & 1 & 9.23E-3 & 1.30E-2 & 2.37E-2 & 2.07E-2 & 1.04E-1 & 1.42E-1 & 5.18E-2 & 3.92E-2 & 2.32E-2 & 6.31E-3 & 2.89E-4  \\
7 & 2 & 7.92E-3 & 1.50E-2 & 2.40E-2 & 2.42E-2 & 2.13E-1 & 3.16E-1 & 1.92E-1 & 1.27E-1 & 6.32E-2 & 8.91E-3 & 2.50E-4  \\
7 & 3 &  2.45E-3 & 2.33E-2 & 3.29E-2 & 3.17E-2 & 3.64E-1 & 5.77E-1 & 2.58E-1 & 2.18E-1 & 6.11E-2 & 9.02E-3 & 1.53E-4  \\
7 & 4 & 1.28E-3 & 2.37E-2 & 3.41E-2 & 4.50E-2 & 4.14E-1 & 8.39E-1 & 2.95E-1 & 2.12E-1 & 4.57E-2 & 4.01E-3 & 3.84E-5  \\
7 & 5 & 1.23E-3 & 1.24E-2 & 3.92E-2 & 3.29E-2 & 4.21E-1 & 7.22E-1 & 1.59E-1 & 1.05E-1 & 1.70E-2 & 8.62E-4 & 4.08E-6  \\
7 & 6 & 7.75E-4 & 7.93E-3 & 4.03E-2 & 6.94E-2 & 1.88E-1 & 2.52E-1 & 4.05E-2 & 2.50E-2 & 6.43E-3 & 7.93E-5 & 1.66E-7   \\
\midrule
8 & & 1.41E-2 & 3.98E-2 & 8.38E-2 & 9.01E-2 & 7.31E-1 & 1.85E+0 & 8.05E-1 & 5.80E-1 & 1.74E-1 & 2.29E-2 & 6.05E-4  \\
8 & 0 & 6.07E-4 & 2.98E-3 & 7.03E-3 & 6.04E-3 & 1.20E-2 & 3.02E-2 & 1.99E-2 & 1.52E-2 & 5.21E-3 & 4.99E-4 & 5.65E-5   \\
8 & 1 & 3.48E-3 & 3.67E-3 & 1.11E-2 & 9.76E-3 & 4.76E-2 & 9.05E-2 & 4.07E-2 & 3.05E-2 & 2.16E-2 & 4.73E-3 & 2.12E-4  \\
8 & 2 & 4.83E-3 & 4.13E-3 & 1.09E-2 & 9.89E-3 & 1.04E-1 & 2.22E-1 & 1.43E-1 & 1.07E-1 & 4.14E-2 &  6.19E-3 & 1.82E-4   \\
8 & 3 & 2.83E-3 & 1.06E-2 & 1.62E-2 & 1.35E-2 & 1.50E-1 & 3.36E-1 & 2.06E-1 & 1.52E-1 & 4.46E-2 &   6.86E-3 & 1.17E-4   \\
8 & 4 & 1.12E-3 & 9.76E-3 & 1.37E-2 & 1.20E-2 & 1.61E-1 & 4.90E-1 & 2.05E-1 & 1.51E-1 & 3.84E-2 & 3.52E-3 & 3.30E-5  \\
8 & 5 & 4.23E-4 & 4.16E-3 & 1.12E-2 & 1.32E-2 & 1.54E-1 & 4.34E-1 & 1.30E-1 & 8.83E-2 & 1.39E-2 & 9.50E-4 & 4.36E-6   \\
8 & 6 & 3.56E-4 & 2.48E-3 & 6.70E-3 & 7.66E-3 & 8.09E-2 & 2.00E-1 & 4.23E-2 & 2.86E-2 & 3.29E-3 & 1.47E-4 & 2.88E-7   \\
8 & 7 & 4.38E-4 & 2.03E-3 & 6.96E-3 & 1.81E-2 & 2.10E-2 & 4.23E-2 & 1.66E-2 & 7.49E-3 & 5.17E-3 & 1.02E-5 & 9.32E-9   \\
\midrule
9 & & 2.69E-2 & 4.53E-2 & 5.61E-2 & 5.53E-2 & 3.62E-1 & 1.27E+0 & 6.39E-1 & 4.78E-1 & 1.57E-1 & 1.82E-2 & 4.73E-4  \\
9 & 0 & 2.07E-3 & 2.36E-3 & 3.86E-3 & 2.84E-3 & 8.06E-3 & 1.79E-2 & 1.58E-2 & 1.36E-2 & 5.23E-3 &  3.71E-4 & 4.38E-5  \\ 
9 & 1 & 1.79E-3 & 1.91E-3 & 5.36E-3 & 5.60E-3 & 2.45E-2 & 8.18E-2 & 3.47E-2 & 2.47E-2 & 1.82E-2 &  3.76E-3 & 1.63E-4    \\
9 & 2 & 1.04E-2 & 7.17E-3 & 6.54E-3 & 6.98E-3 & 6.03E-2 & 1.28E-1 & 1.07E-1 & 9.35E-2 & 4.10E-2 & 4.45E-3 & 1.39E-4   \\
9 & 3 &  8.06E-3 & 1.08E-2 & 1.16E-2 & 8.51E-3 & 6.89E-2 & 2.53E-1 & 1.61E-1 & 1.20E-1 & 3.73E-2 & 5.32E-3 & 9.37E-5  \\
9 & 4 & 1.98E-3 & 8.66E-3 & 1.02E-2 & 8.34E-3 & 7.65E-2 & 3.17E-1 & 1.59E-1 & 1.15E-1 & 3.11E-2 & 3.11E-3 & 2.84E-5  \\
9 & 5 & 4.35E-4 & 5.50E-3 & 6.95E-3 & 7.20E-3 & 6.95E-2 & 2.67E-1 & 1.02E-1 & 7.26E-2 & 1.43E-2 & 9.92E-4 & 4.28E-6  \\
9 & 6 & 8.76E-4 & 4.18E-3 & 4.31E-3 & 5.68E-3 & 3.78E-2 & 1.45E-1 & 3.77E-2 & 2.67E-2 & 4.20E-3 & 2.02E-4 & 3.57E-7  \\
9 & 7 & 4.22E-4 & 3.04E-3 & 4.04E-3 & 4.69E-3 & 1.38E-2 & 4.78E-2 & 1.04E-2 & 7.16E-3 & 9.50E-4 & 2.56E-5 & 1.75E-8  \\
9 & 8 & 8.17E-4 & 1.72E-3 & 3.23E-3 & 5.44E-3 & 2.81E-3 & 1.25E-2 & 1.17E-2 & 4.52E-3 & 4.61E-3 & 1.49E-6 & 1.01E-9  \\
\midrule
10 & &   1.07E-1 & 4.92E-2 & 4.79E-2 & 3.85E-2 & 2.01E-1 & 9.35E-1 & 5.46E-1 & 4.23E-1 & 1.32E-1 & 1.55E-2 & 3.90E-4  \\
10 & 0 & 3.22E-3 & 4.53E-4 & 1.53E-3 & 1.55E-3 & 5.11E-3 & 1.66E-2 & 1.26E-2 & 1.32E-2 & 3.73E-3 &  2.56E-4 & 3.48E-5   \\
10 & 1 & 6.93E-3 & 6.16E-3 & 3.47E-3 & 3.88E-3 & 1.56E-2 & 6.15E-2 & 2.98E-2 & 2.69E-2 & 1.71E-2 & 3.32E-3 & 1.34E-4  \\
10 & 2 & 1.87E-2 & 6.24E-3 & 7.02E-3 & 4.39E-3 & 3.45E-2 & 1.02E-1 & 8.23E-2 & 8.42E-2 & 3.00E-2 &  3.43E-3 & 1.12E-4  \\
10 & 3 & 9.83E-3 & 7.29E-3 & 1.06E-2 & 5.20E-3 & 3.72E-2 & 1.70E-1 & 1.41E-1 & 9.68E-2 & 2.99E-2 & 4.28E-3 & 7.92E-5  \\
10 & 4 & 1.70E-2 & 6.81E-3 & 8.89E-3 & 5.86E-3 & 4.20E-2 & 2.34E-1 & 1.35E-1 & 9.97E-2 & 2.86E-2 & 2.85E-3 & 2.55E-5  \\
10 & 5 & 1.77E-2 & 5.72E-3 & 6.05E-3 & 5.57E-3 & 3.55E-2 & 1.89E-1 & 8.83E-2 & 6.35E-2 & 1.25E-2 & 1.04E-3 & 4.20E-6  \\
10 & 6 & 1.46E-2 & 5.19E-3 & 3.89E-3 & 4.81E-3 & 1.93E-2 & 1.01E-1 & 3.67E-2 & 2.51E-2 & 3.64E-3 & 2.59E-4 & 3.99E-7   \\
10 & 7 & 9.94E-3 & 5.39E-3 & 2.70E-3 & 2.69E-3 & 7.98E-3 & 3.65E-2 & 9.79E-3 & 7.36E-3 & 2.04E-3 & 4.50E-5 & 2.45E-8  \\
10 & 8 & 6.79E-3 & 3.21E-3 & 1.93E-3 & 3.19E-3 & 2.56E-3 & 1.45E-2 & 4.91E-3 & 3.84E-3 & 5.85E-4 & 4.61E-6 & 1.45E-9  \\
10 & 9 &  2.69E-3 & 2.75E-3 & 1.79E-3 & 1.36E-3 & 8.61E-4 & 1.01E-2 & 6.89E-3 & 2.38E-3 & 4.09E-3 & 2.56E-7 & 4.96E-9  \\ 
\midrule
11 & & 1.09E-1 & 1.42E-2 & 2.15E-2 & 2.56E-2 & 2.16E-1 & 1.03E+0 & 5.69E-1 & 5.09E-1 & 1.51E-1 & 1.60E-2 & 3.83E-4  \\
11 & 0 & 4.21E-3 & 1.57E-3 & 2.47E-3 & 3.19E-3 & 9.95E-3 & 3.48E-2 & 1.37E-2 & 1.89E-2 & 5.22E-3 &  3.37E-4 & 3.04E-5   \\
11 & 1 &2.89E-3 & 7.43E-4 & 1.60E-3 & 1.85E-3 & 2.00E-2 & 8.39E-2 & 3.70E-2 & 3.43E-2 & 1.81E-2 & 3.47E-3 & 1.28E-4   \\
11 & 2 &1.51E-2 & 7.09E-4 & 2.49E-3 & 2.67E-3 & 4.61E-2 & 1.59E-1 & 9.17E-2 & 1.20E-1 & 3.97E-2 &  3.31E-3 & 1.10E-4  \\
11 & 3 &3.23E-2 & 7.66E-4 & 3.58E-3 & 3.15E-3 & 3.75E-2 & 1.79E-1 & 1.30E-1 & 1.17E-1 & 3.34E-2 & 4.04E-3 & 7.86E-5  \\
11 & 4 &2.77E-2 & 1.05E-3 & 3.26E-3 & 3.73E-3 & 4.24E-2 & 2.39E-1 & 1.38E-1 & 1.00E-1 & 3.07E-2 & 3.07E-3 & 2.70E-5  \\
11 & 5 &8.38E-3 & 1.25E-3 & 1.83E-3 & 3.05E-3 & 3.15E-2 & 1.87E-1 & 9.26E-2 & 6.91E-2 & 1.55E-2 & 1.30E-3 & 5.06E-6  \\
11 & 6 &  3.80E-3 & 1.29E-3 & 1.38E-3 & 2.29E-3 & 1.69E-2 & 9.47E-2 & 4.05E-2 & 3.10E-2 & 4.45E-3 & 3.73E-4 & 4.82E-7   \\
11 & 7 & 2.89E-3 & 1.25E-3 & 1.29E-3 & 1.51E-3 & 7.44E-3 & 3.49E-2 & 1.36E-2 & 1.17E-2 & 1.12E-3 & 8.16E-5 & 3.37E-8  \\
11 & 8 & 3.26E-3 & 2.03E-3 & 1.24E-3 & 1.59E-3 & 2.68E-3 & 9.83E-3 & 6.15E-3 & 3.50E-3 & 1.12E-3 & 1.15E-5 & 1.86E-9  \\
11 & 9 & 5.24E-3 & 8.72E-4 & 6.22E-4 & 1.35E-3 & 7.98E-4 & 4.33E-3 & 4.03E-3 & 2.31E-3 & 4.84E-4 & 9.17E-7 & 2.78E-9  \\
11 & 10 &  2.93E-3 & 2.61E-3 & 1.78E-3 & 1.25E-3 & 5.54E-4 & 2.70E-3 & 2.56E-3 & 7.10E-4 & 9.88E-4 & 1.62E-6 & 3.00E-6  \\
 \bottomrule
 \end{tabular}
\begin{tabular}{S{p{2pt}} S{p{2pt}} Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc}
\toprule
 & & \multicolumn{11}{c}{\bf \scriptsize impact energies $[$kev/amu$]$} \\
 & & \scriptsize 1.0 & \scriptsize 5.0 & \scriptsize 7.0 & \scriptsize 10.0 & \scriptsize 25.0 & \scriptsize 45.0 & \scriptsize 90. & \scriptsize 100. & \scriptsize 150. & \scriptsize 250. & \scriptsize 500. \\
\otoprule
 & & \multicolumn{11}{c}{\bf \scriptsize total cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
 \multicolumn{2}{Sc}{CX} &  5.75E+02 & 4.88E+02 & 4.32E+02 & 3.44E+02 & 8.99E+01 & 2.16E+01 & 2.38E+00 & 1.63E+00 & 3.50E-01 & 3.57E-02 & 1.81E-03\\
  \multicolumn{2}{Sc}{ION} & 4.55E-01 & 1.58E+00 & 2.05E+00 & 4.57E+00 & 2.48E+01 & 5.17E+01 & 7.46E+01 & 7.51E+01 & 5.89E+01 & 4.85E+01 & 3.19E+01\\
\otoprule
 & & \multicolumn{11}{Sc}{\bf \scriptsize state resolved CX cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
\scriptsize $n$ & \scriptsize $\ell$ & \multicolumn{11}{c}{} \\
  2 & & 8.78E-05& 1.39E-03& 2.45E-03& 4.36E-03& 1.28E-02& 4.01E-02& 3.20E-02& 3.43E-02& 1.18E-02& 1.31E-03& 1.96E-04 \\
  2 &   0 &  1.39E-05&  3.20E-04&  6.02E-04&  1.41E-03&  6.69E-03&  3.61E-02&  2.98E-02&  3.25E-02&  9.97E-03&  4.50E-04&  3.26E-05 \\
  2 &   1 &  7.39E-05&  1.07E-03&  1.85E-03&  2.95E-03&  6.15E-03&  4.00E-03&  2.13E-03&  1.81E-03&  1.88E-03&  8.63E-04&  1.63E-04 \\
  3 & & 1.16E-01& 1.17E-01& 4.25E-01& 1.49E-01& 1.62E-01& 1.71E-01& 5.05E-02& 7.00E-02& 2.18E-02& 4.27E-03& 2.85E-04 \\
\midrule
  3 &   0 &  1.01E-02&  8.57E-02&  3.74E-01&  9.83E-02&  1.12E-01&  1.06E-01&  1.12E-02&  3.22E-02&  6.85E-03&  1.31E-03&  2.43E-05 \\
  3 &   1 &  5.74E-02&  2.28E-02&  4.25E-02&  3.77E-02&  3.18E-02&  3.39E-02&  1.49E-02&  1.57E-02&  3.15E-03&  6.71E-04&  1.22E-04 \\
  3 &   2 &  4.84E-02&  8.24E-03&  8.00E-03&  1.29E-02&  1.91E-02&  3.13E-02&  2.44E-02&  2.21E-02&  1.18E-02&  2.29E-03&  1.39E-04 \\
\midrule
   4 & & 2.41E-02& 6.91E-02& 1.64E-01& 3.21E-01& 7.18E-01& 5.27E-01& 1.53E-01& 1.04E-01& 3.18E-02& 3.97E-03& 2.63E-04 \\
  4 &   0 &  6.32E-03&  1.35E-02&  4.27E-02&  1.12E-01&  7.94E-02&  6.70E-02&  2.45E-02&  1.49E-02&  7.34E-03&  7.08E-04&  1.45E-05 \\
  4 &   1 &  6.26E-03&  2.22E-02&  4.78E-02&  7.02E-02&  1.72E-01&  7.92E-02&  2.25E-02&  1.72E-02&  3.90E-03&  5.65E-04&  8.52E-05 \\
  4 &   2 &  5.71E-03&  1.69E-02&  3.79E-02&  6.27E-02&  2.08E-01&  1.56E-01&  3.30E-02&  2.10E-02&  1.00E-02&  1.50E-03&  1.19E-04 \\
  4 &   3 &  5.76E-03&  1.65E-02&  3.56E-02&  7.66E-02&  2.59E-01&  2.25E-01&  7.32E-02&  5.14E-02&  1.05E-02&  1.20E-03&  4.40E-05 \\
\midrule
   5 & & 6.23E-01& 2.15E+00& 3.30E+00& 4.44E+00& 4.04E+00& 1.36E+00& 2.01E-01& 1.43E-01& 2.94E-02& 3.61E-03& 2.25E-04 \\
  5 &   0 &  8.48E-02&  1.09E-01&  1.80E-01&  2.65E-01&  7.84E-02&  2.93E-02&  1.14E-02&  7.47E-03&  3.57E-03&  3.43E-04&  8.42E-06 \\
  5 &   1 &  1.03E-01&  3.73E-01&  5.36E-01&  6.78E-01&  2.87E-01&  7.86E-02&  1.99E-02&  1.69E-02&  3.32E-03&  5.06E-04&  5.90E-05 \\
  5 &   2 &  1.73E-01&  4.81E-01&  7.08E-01&  9.51E-01&  7.19E-01&  1.73E-01&  3.04E-02&  2.43E-02&  7.77E-03&  1.17E-03&  9.63E-05 \\
  5 &   3 &  1.48E-01&  5.69E-01&  8.73E-01&  1.14E+00&  1.27E+00&  3.59E-01&  5.93E-02&  4.79E-02&  8.63E-03&  1.05E-03&  5.21E-05 \\
  5 &   4 &  1.14E-01&  6.23E-01&  1.00E+00&  1.41E+00&  1.68E+00&  7.18E-01&  7.94E-02&  4.66E-02&  6.12E-03&  5.45E-04&  8.82E-06 \\
\midrule
   6 & & 9.99E+00& 2.91E+01& 3.24E+01& 3.09E+01& 9.38E+00& 2.15E+00& 2.38E-01& 1.53E-01& 3.20E-02& 3.50E-03& 1.89E-04 \\
  6 &   0 &  4.78E-01&  8.39E-01&  7.84E-01&  4.98E-01&  1.09E-01&  2.43E-02&  8.56E-03&  4.95E-03&  1.82E-03&  1.96E-04&  5.38E-06 \\
  6 &   1 &  8.37E-01&  2.40E+00&  2.20E+00&  1.60E+00&  2.86E-01&  8.28E-02&  2.61E-02&  1.66E-02&  3.64E-03&  4.69E-04&  4.08E-05 \\
  6 &   2 &  1.43E+00&  4.42E+00&  4.58E+00&  3.58E+00&  7.13E-01&  1.65E-01&  3.59E-02&  2.32E-02&  8.00E-03&  1.02E-03&  7.76E-05 \\
  6 &   3 &  2.30E+00&  6.09E+00&  6.88E+00&  6.43E+00&  1.33E+00&  2.97E-01&  5.59E-02&  4.08E-02&  8.55E-03&  9.50E-04&  5.13E-05 \\
  6 &   4 &  2.27E+00&  7.41E+00&  8.56E+00&  8.90E+00&  2.67E+00&  5.11E-01&  6.14E-02&  4.07E-02&  6.37E-03&  6.85E-04&  1.28E-05 \\
  6 &   5 &  2.67E+00&  7.94E+00&  9.36E+00&  9.85E+00&  4.27E+00&  1.07E+00&  5.07E-02&  2.68E-02&  3.58E-03&  1.77E-04&  1.17E-06 \\
\midrule
   7 & & 1.35E+02& 1.20E+02& 1.00E+02& 6.76E+01& 1.36E+01& 2.71E+00& 2.74E-01& 1.74E-01& 3.11E-02& 3.42E-03& 1.60E-04 \\
  7 &   0 &  3.96E+00&  9.33E-01&  5.64E-01&  3.47E-01&  9.66E-02&  2.67E-02&  7.10E-03&  4.79E-03&  1.14E-03&  1.28E-04&  3.90E-06 \\
  7 &   1 &  6.36E+00&  2.89E+00&  2.10E+00&  1.30E+00&  2.84E-01&  8.31E-02&  2.41E-02&  1.95E-02&  3.38E-03&  4.34E-04&  2.92E-05 \\
  7 &   2 &  1.26E+01&  7.29E+00&  5.15E+00&  3.12E+00&  6.57E-01&  1.71E-01&  3.91E-02&  2.79E-02&  7.36E-03&  9.08E-04&  6.34E-05 \\
  7 &   3 &  1.78E+01&  1.46E+01&  1.09E+01&  6.41E+00&  1.12E+00&  2.80E-01&  6.04E-02&  4.32E-02&  8.00E-03&  9.12E-04&  4.69E-05 \\
  7 &   4 &  2.52E+01&  2.40E+01&  1.93E+01&  1.26E+01&  1.91E+00&  4.92E-01&  6.55E-02&  3.83E-02&  6.34E-03&  7.16E-04&  1.41E-05 \\
  7 &   5 &  3.24E+01&  3.29E+01&  2.83E+01&  1.92E+01&  3.15E+00&  6.73E-01&  4.87E-02&  2.74E-02&  2.94E-03&  2.81E-04&  2.05E-06 \\
  7 &   6 &  3.73E+01&  3.71E+01&  3.36E+01&  2.46E+01&  6.42E+00&  9.86E-01&  2.93E-02&  1.29E-02&  1.94E-03&  3.97E-05&  1.30E-07 \\
\midrule
   8 & & 3.02E+02& 1.72E+02& 1.27E+02& 8.36E+01& 1.54E+01& 3.22E+00& 2.57E-01& 1.80E-01& 3.55E-02& 3.40E-03& 1.37E-04 \\
  8 &   0 &  5.39E+00&  4.88E-01&  3.42E-01&  2.55E-01&  8.76E-02&  3.09E-02&  5.31E-03&  4.07E-03&  9.31E-04&  9.51E-05&  3.10E-06 \\
  8 &   1 &  7.47E+00&  1.67E+00&  1.46E+00&  1.14E+00&  2.83E-01&  1.17E-01&  2.01E-02&  1.79E-02&  4.04E-03&  4.13E-04&  2.18E-05 \\
  8 &   2 &  1.44E+01&  3.83E+00&  3.25E+00&  2.36E+00&  5.71E-01&  1.89E-01&  3.41E-02&  2.75E-02&  7.69E-03&  8.27E-04&  5.28E-05 \\
  8 &   3 &  2.32E+01&  8.32E+00&  6.55E+00&  4.54E+00&  1.05E+00&  3.14E-01&  5.20E-02&  4.14E-02&  8.77E-03&  9.21E-04&  4.20E-05 \\
  8 &   4 &  3.55E+01&  1.66E+01&  1.22E+01&  8.04E+00&  1.47E+00&  4.83E-01&  5.85E-02&  3.96E-02&  7.14E-03&  7.29E-04&  1.43E-05 \\
  8 &   5 &  5.21E+01&  2.96E+01&  2.12E+01&  1.29E+01&  2.54E+00&  5.94E-01&  4.43E-02&  2.74E-02&  3.95E-03&  3.28E-04&  2.55E-06 \\
  8 &   6 &  7.32E+01&  4.67E+01&  3.35E+01&  1.99E+01&  3.54E+00&  8.41E-01&  2.67E-02&  1.54E-02&  1.48E-03&  7.76E-05&  2.41E-07 \\
  8 &   7 &  9.11E+01&  6.48E+01&  4.88E+01&  3.44E+01&  5.83E+00&  6.56E-01&  1.61E-02&  6.62E-03&  1.54E-03&  7.73E-06&  3.05E-08 \\
\midrule
   9 & & 9.62E+01& 1.08E+02& 9.39E+01& 7.24E+01& 1.58E+01& 3.31E+00& 2.81E-01& 1.84E-01& 3.73E-02& 3.44E-03& 1.20E-04 \\
  9 &   0 &  1.35E+00&  2.77E-01&  2.27E-01&  2.05E-01&  9.37E-02&  2.80E-02&  6.40E-03&  3.90E-03&  9.62E-04&  8.00E-05&  2.62E-06 \\
  9 &   1 &  1.91E+00&  8.32E-01&  8.72E-01&  8.61E-01&  2.71E-01&  9.87E-02&  2.36E-02&  1.69E-02&  4.17E-03&  4.08E-04&  1.71E-05 \\
  9 &   2 &  3.06E+00&  1.98E+00&  2.11E+00&  1.82E+00&  5.57E-01&  1.76E-01&  4.00E-02&  2.69E-02&  7.84E-03&  7.81E-04&  4.53E-05 \\
  9 &   3 &  5.04E+00&  3.69E+00&  3.82E+00&  3.27E+00&  9.39E-01&  2.70E-01&  5.64E-02&  3.96E-02&  9.08E-03&  9.45E-04&  3.80E-05 \\
  9 &   4 &  7.49E+00&  6.60E+00&  6.54E+00&  5.38E+00&  1.27E+00&  4.53E-01&  6.12E-02&  4.16E-02&  7.65E-03&  7.48E-04&  1.41E-05 \\
  9 &   5 &  1.07E+01&  1.14E+01&  1.01E+01&  7.75E+00&  2.07E+00&  5.63E-01&  4.49E-02&  2.88E-02&  3.89E-03&  3.54E-04&  2.81E-06 \\
  9 &   6 &  1.66E+01&  1.72E+01&  1.43E+01&  1.01E+01&  2.92E+00&  6.87E-01&  2.57E-02&  1.50E-02&  1.69E-03&  1.05E-04&  3.21E-07 \\
  9 &   7 &  2.43E+01&  2.58E+01&  2.04E+01&  1.50E+01&  3.86E+00&  7.02E-01&  1.34E-02&  7.64E-03&  5.09E-04&  1.83E-05&  3.13E-08 \\
  9 &   8 &  2.58E+01&  4.04E+01&  3.54E+01&  2.81E+01&  3.78E+00&  3.32E-01&  9.22E-03&  3.28E-03&  1.47E-03&  1.39E-06&  2.15E-08 \\
\midrule
  10 & & 2.38E+01& 4.24E+01& 5.13E+01& 5.15E+01& 1.48E+01& 3.39E+00& 3.20E-01& 2.21E-01& 4.77E-02& 3.75E-03& 1.12E-04 \\
 10 &   0 &  2.26E-01&  1.73E-01&  2.48E-01&  2.87E-01&  1.08E-01&  2.68E-02&  6.08E-03&  4.54E-03&  1.22E-03&  8.37E-05&  2.51E-06 \\
 10 &   1 &  5.08E-01&  5.33E-01&  6.22E-01&  6.43E-01&  2.87E-01&  1.09E-01&  2.85E-02&  2.26E-02&  5.97E-03&  4.58E-04&  1.47E-05 \\
 10 &   2 &  7.45E-01&  8.95E-01&  1.29E+00&  1.48E+00&  5.65E-01&  1.83E-01&  4.27E-02&  3.21E-02&  9.28E-03&  8.07E-04&  4.19E-05 \\
 10 &   3 &  9.62E-01&  1.72E+00&  2.27E+00&  2.21E+00&  9.04E-01&  2.79E-01&  6.39E-02&  4.78E-02&  1.17E-02&  1.03E-03&  3.56E-05 \\
 10 &   4 &  1.27E+00&  2.57E+00&  3.40E+00&  3.52E+00&  1.13E+00&  4.35E-01&  7.07E-02&  4.99E-02&  9.91E-03&  8.17E-04&  1.40E-05 \\
 10 &   5 &  1.99E+00&  3.98E+00&  4.90E+00&  4.45E+00&  1.72E+00&  5.33E-01&  5.23E-02&  3.27E-02&  5.26E-03&  3.89E-04&  3.02E-06 \\
 10 &   6 &  3.59E+00&  5.62E+00&  6.03E+00&  5.79E+00&  2.37E+00&  6.05E-01&  2.85E-02&  1.67E-02&  2.14E-03&  1.29E-04&  3.95E-07 \\
 10 &   7 &  5.08E+00&  6.39E+00&  7.26E+00&  7.19E+00&  2.87E+00&  6.53E-01&  1.43E-02&  8.76E-03&  6.92E-04&  2.99E-05&  3.98E-08 \\
 10 &   8 &  5.57E+00&  7.88E+00&  8.95E+00&  1.04E+01&  3.15E+00&  4.12E-01&  6.91E-03&  3.77E-03&  3.01E-04&  4.00E-06&  8.58E-09 \\
 10 &   9 &  3.90E+00&  1.27E+01&  1.63E+01&  1.55E+01&  1.69E+00&  1.52E-01&  5.82E-03&  1.58E-03&  1.27E-03&  2.77E-07&  1.40E-08 \\
 11 & & 6.48E+00& 1.37E+01& 2.35E+01& 3.30E+01& 1.60E+01& 4.68E+00& 5.69E-01& 3.69E-01& 7.16E-02& 5.00E-03& 1.22E-04 \\
\midrule
  11 &   0 &  2.26E-01&  1.70E-01&  2.53E-01&  4.28E-01&  2.21E-01&  9.43E-02&  2.15E-02&  1.33E-02&  2.66E-03&  1.06E-04&  2.16E-06 \\
 11 &   1 &  1.05E-01&  2.64E-01&  4.37E-01&  5.02E-01&  4.48E-01&  1.90E-01&  5.08E-02&  3.39E-02&  8.35E-03&  5.71E-04&  1.36E-05 \\
 11 &   2 &  2.29E-01&  4.96E-01&  7.16E-01&  1.33E+00&  9.38E-01&  3.61E-01&  9.24E-02&  6.06E-02&  1.49E-02&  1.07E-03&  4.57E-05 \\
 11 &   3 &  3.16E-01&  6.90E-01&  1.32E+00&  1.67E+00&  1.14E+00&  4.48E-01&  1.10E-01&  7.71E-02&  1.71E-02&  1.37E-03&  3.99E-05 \\
 11 &   4 &  3.77E-01&  1.13E+00&  1.54E+00&  2.37E+00&  1.38E+00&  6.07E-01&  1.24E-01&  8.48E-02&  1.53E-02&  1.10E-03&  1.64E-05 \\
 11 &   5 &  4.75E-01&  1.17E+00&  2.06E+00&  2.39E+00&  1.71E+00&  7.11E-01&  9.11E-02&  5.54E-02&  8.37E-03&  5.45E-04&  3.82E-06 \\
 11 &   6 &  6.52E-01&  1.76E+00&  2.26E+00&  3.29E+00&  2.18E+00&  7.34E-01&  4.42E-02&  2.37E-02&  3.04E-03&  1.78E-04&  4.93E-07 \\
 11 &   7 &  8.34E-01&  1.61E+00&  2.69E+00&  3.52E+00&  2.54E+00&  7.29E-01&  1.98E-02&  1.12E-02&  8.19E-04&  4.77E-05&  5.40E-08 \\
 11 &   8 &  1.11E+00&  1.81E+00&  2.89E+00&  4.25E+00&  2.76E+00&  5.17E-01&  7.84E-03&  5.51E-03&  4.87E-04&  8.37E-06&  9.00E-09 \\
 11 &   9 &  1.24E+00&  1.76E+00&  4.13E+00&  6.54E+00&  1.99E+00&  2.22E-01&  4.73E-03&  2.49E-03&  2.34E-04&  8.19E-07&  9.96E-09 \\
 11 &  10 &  9.15E-01&  2.83E+00&  5.17E+00&  6.71E+00&  7.36E-01&  6.18E-02&  2.46E-03&  7.17E-04&  4.08E-04&  1.72E-06&  3.64E-07 \\
\bottomrule
 \end{tabular}
\begin{tabular}{S{p{2pt}} S{p{2pt}} Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc}
\toprule
 & & \multicolumn{11}{c}{\bf \scriptsize impact energies $[$kev/amu$]$} \\
 & & \scriptsize 1.0 & \scriptsize 5.0 & \scriptsize 7.0 & \scriptsize 10.0 & \scriptsize 25.0 & \scriptsize 45.0 & \scriptsize 90. & \scriptsize 100. & \scriptsize 150. & \scriptsize 250. & \scriptsize 500. \\
\otoprule
 & & \multicolumn{11}{c}{\bf \scriptsize total cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
 \multicolumn{2}{Sc}{CX} & 4.11E+1 & 4.67E+1  & 4.78E+1 & 4.70E+1 & 4.12E+1 & 3.03E+1 & 9.42E+0 & 7.20E+0 & 2.18E+0 & 2.34E-1 & 1.37E-2 \\
 \multicolumn{2}{Sc}{ION} & 3.29E-4 & 8.18E-3 & 2.19E-2 & 4.98E-02 & 2.03E-01 & 2.05E+00 & 1.41E+01 & 1.60E+01 & 1.95E+01 & 1.74E+01 & 1.14E+01 \\
\otoprule
 & & \multicolumn{11}{Sc}{\bf \scriptsize state resolved CX cross sections [$\bf10^{-16}$ cm$\bf ^2$]} \\
\scriptsize $n$ & \scriptsize $\ell$ & \multicolumn{11}{c}{} \\
\midrule
  2 & & 3.03E-06& 2.19E-06& 1.88E-05& 1.68E-04& 9.79E-03& 3.33E-02& 5.41E-02& 5.88E-02& 5.83E-02& 1.04E-02& 2.79E-03 \\
  2 &   0 &  1.28E-06&  1.48E-06&  7.04E-06&  3.90E-05&  4.14E-03&  1.30E-02&  1.90E-02&  2.18E-02&  1.74E-02&  1.37E-03&  4.22E-04 \\
  2 &   1 &  1.75E-06&  7.10E-07&  1.18E-05&  1.29E-04&  5.65E-03&  2.04E-02&  3.51E-02&  3.70E-02&  4.10E-02&  9.05E-03&  2.37E-03 \\
\midrule
  3 & & 4.93E-03& 8.64E-01& 1.37E+00& 1.89E+00& 3.27E+00& 2.65E+00& 1.08E+00& 8.68E-01& 3.42E-01& 4.13E-02& 3.38E-03 \\
  3 &   0 &  7.53E-04&  2.23E-01&  3.07E-01&  3.53E-01&  3.65E-01&  1.90E-01&  5.64E-02&  5.14E-02&  2.36E-02&  7.93E-04&  3.69E-04 \\
  3 &   1 &  2.36E-03&  4.34E-01&  6.62E-01&  8.43E-01&  1.19E+00&  8.21E-01&  1.84E-01&  1.28E-01&  4.57E-02&  6.45E-03&  1.61E-03 \\
  3 &   2 &  1.82E-03&  2.07E-01&  4.00E-01&  6.97E-01&  1.72E+00&  1.64E+00&  8.35E-01&  6.88E-01&  2.73E-01&  3.40E-02&  1.40E-03 \\
\midrule
  4 & & 3.50E+01& 3.51E+01& 3.32E+01& 3.00E+01& 1.80E+01& 8.05E+00& 1.84E+00& 1.40E+00& 3.97E-01& 4.61E-02& 2.42E-03 \\
  4 &   0 &  2.14E+00&  1.68E+00&  1.33E+00&  8.59E-01&  3.13E-01&  1.41E-01&  5.58E-02&  4.90E-02&  1.37E-02&  6.89E-04&  2.62E-04 \\
  4 &   1 &  6.35E+00&  6.56E+00&  5.01E+00&  3.49E+00&  1.50E+00&  6.64E-01&  1.23E-01&  8.34E-02&  4.35E-02&  5.13E-03&  9.69E-04 \\
  4 &   2 &  1.26E+01&  1.31E+01&  1.24E+01&  1.01E+01&  4.64E+00&  1.65E+00&  4.89E-01&  4.17E-01&  1.44E-01&  2.11E-02&  8.72E-04 \\
  4 &   3 &  1.39E+01&  1.37E+01&  1.45E+01&  1.55E+01&  1.15E+01&  5.59E+00&  1.17E+00&  8.52E-01&  1.96E-01&  1.92E-02&  3.20E-04 \\
\midrule
  5 & & 6.00E+00& 9.93E+00& 1.18E+01& 1.36E+01& 1.22E+01& 7.23E+00& 1.74E+00& 1.29E+00& 3.48E-01& 3.87E-02& 1.62E-03 \\
  5 &   0 &  8.31E-01&  1.90E-01&  1.71E-01&  1.52E-01&  1.45E-01&  8.92E-02&  5.53E-02&  4.47E-02&  1.02E-02&  5.56E-04&  1.82E-04 \\
  5 &   1 &  1.62E+00&  6.09E-01&  5.88E-01&  6.08E-01&  5.70E-01&  4.09E-01&  7.39E-02&  6.24E-02&  3.28E-02&  4.71E-03&  6.02E-04 \\
  5 &   2 &  1.63E+00&  1.33E+00&  1.31E+00&  1.29E+00&  1.56E+00&  9.12E-01&  3.93E-01&  3.14E-01&  1.16E-01&  1.39E-02&  5.33E-04 \\
  5 &   3 &  1.31E+00&  3.42E+00&  3.73E+00&  3.71E+00&  3.18E+00&  2.11E+00&  6.14E-01&  4.62E-01&  1.22E-01&  1.52E-02&  2.68E-04 \\
  5 &   4 &  6.00E-01&  4.38E+00&  6.00E+00&  7.80E+00&  6.77E+00&  3.72E+00&  6.07E-01&  4.11E-01&  6.69E-02&  4.35E-03&  3.81E-05 \\
\midrule
  6 & & 1.03E-01& 7.40E-01& 1.10E+00& 1.17E+00& 4.61E+00& 4.67E+00& 1.33E+00& 1.01E+00& 2.64E-01& 2.90E-02& 1.11E-03 \\
  6 &   0 &  7.19E-03&  1.58E-02&  3.10E-02&  2.30E-02&  5.38E-02&  6.35E-02&  3.34E-02&  2.99E-02&  6.67E-03&  3.62E-04&  1.29E-04 \\
  6 &   1 &  1.88E-02&  5.25E-02&  7.32E-02&  6.59E-02&  2.30E-01&  2.26E-01&  5.46E-02&  4.96E-02&  3.04E-02&  3.25E-03&  3.94E-04 \\
  6 &   2 &  1.97E-02&  6.00E-02&  8.27E-02&  1.15E-01&  5.37E-01&  5.44E-01&  2.35E-01&  2.08E-01&  6.98E-02&  8.66E-03&  3.42E-04 \\
  6 &   3 &  2.71E-02&  1.23E-01&  1.05E-01&  1.68E-01&  9.74E-01&  1.02E+00&  4.08E-01&  3.08E-01&  8.19E-02&  1.14E-02&  1.97E-04 \\
  6 &   4 &  1.79E-02&  2.62E-01&  3.76E-01&  2.94E-01&  1.35E+00&  1.59E+00&  4.18E-01&  2.92E-01&  6.04E-02&  4.68E-03&  4.18E-05 \\
  6 &   5 &  1.21E-02&  2.27E-01&  4.31E-01&  5.00E-01&  1.47E+00&  1.22E+00&  1.79E-01&  1.18E-01&  1.47E-02&  6.47E-04&  2.84E-06 \\
\midrule
  7 & & 7.08E-03& 9.56E-02& 1.95E-01& 2.20E-01& 1.71E+00& 2.88E+00& 1.00E+00& 7.35E-01& 2.21E-01& 2.15E-02& 7.78E-04 \\
  7 &   0 &  7.04E-04&  4.52E-03&  1.10E-02&  8.29E-03&  2.44E-02&  3.53E-02&  2.82E-02&  1.83E-02&  6.59E-03&  1.95E-04&  9.42E-05 \\
  7 &   1 &  1.53E-03&  1.17E-02&  2.42E-02&  1.95E-02&  9.79E-02&  1.54E-01&  5.16E-02&  3.65E-02&  2.66E-02&  1.92E-03&  2.70E-04 \\
  7 &   2 &  9.70E-04&  1.38E-02&  2.40E-02&  2.38E-02&  2.16E-01&  2.97E-01&  1.78E-01&  1.28E-01&  6.21E-02&  5.66E-03&  2.30E-04 \\
  7 &   3 &  9.14E-04&  2.59E-02&  3.08E-02&  3.07E-02&  3.52E-01&  6.00E-01&  2.55E-01&  2.16E-01&  5.82E-02&  8.62E-03&  1.43E-04 \\
  7 &   4 &  1.21E-03&  2.09E-02&  3.20E-02&  4.13E-02&  4.10E-01&  8.15E-01&  2.94E-01&  2.08E-01&  4.54E-02&  4.11E-03&  3.65E-05 \\
  7 &   5 &  1.06E-03&  1.16E-02&  3.67E-02&  3.09E-02&  4.19E-01&  7.28E-01&  1.56E-01&  1.04E-01&  1.63E-02&  8.62E-04&  3.92E-06 \\
  7 &   6 &  6.85E-04&  7.14E-03&  3.60E-02&  6.51E-02&  1.87E-01&  2.50E-01&  3.96E-02&  2.45E-02&  5.37E-03&  1.11E-04&  1.67E-07 \\
\midrule
  8 & & 1.23E-03& 3.45E-02& 8.10E-02& 8.43E-02& 7.20E-01& 1.82E+00& 7.91E-01& 5.69E-01& 1.69E-01& 1.62E-02& 5.67E-04 \\
  8 &   0 &  1.33E-04&  1.14E-03&  6.30E-03&  4.44E-03&  1.38E-02&  2.68E-02&  2.35E-02&  1.63E-02&  4.52E-03&  1.02E-04&  7.07E-05 \\
  8 &   1 &  1.65E-04&  2.85E-03&  1.19E-02&  9.88E-03&  4.49E-02&  1.01E-01&  3.95E-02&  3.00E-02&  2.00E-02&  1.24E-03&  1.93E-04 \\
  8 &   2 &  1.95E-04&  3.59E-03&  1.05E-02&  1.04E-02&  1.06E-01&  1.98E-01&  1.43E-01&  1.06E-01&  4.18E-02&  3.94E-03&  1.61E-04 \\
  8 &   3 &  1.69E-04&  1.15E-02&  1.44E-02&  1.22E-02&  1.42E-01&  3.41E-01&  1.97E-01&  1.47E-01&  4.50E-02&  6.39E-03&  1.07E-04 \\
  8 &   4 &  1.50E-04&  8.02E-03&  1.39E-02&  1.13E-02&  1.62E-01&  4.87E-01&  2.03E-01&  1.50E-01&  3.63E-02&  3.33E-03&  3.04E-05 \\
  8 &   5 &  1.54E-04&  3.78E-03&  1.08E-02&  1.27E-02&  1.51E-01&  4.21E-01&  1.31E-01&  8.57E-02&  1.37E-02&  9.43E-04&  4.04E-06 \\
  8 &   6 &  1.45E-04&  2.26E-03&  5.96E-03&  6.92E-03&  8.04E-02&  2.02E-01&  4.09E-02&  2.73E-02&  3.21E-03&  2.09E-04&  2.72E-07 \\
  8 &   7 &  1.17E-04&  1.34E-03&  7.16E-03&  1.64E-02&  2.00E-02&  4.41E-02&  1.42E-02&  6.22E-03&  3.95E-03&  1.22E-05&  1.75E-08 \\
\midrule
  9 & & 7.29E-04& 1.44E-02& 3.87E-02& 4.36E-02& 3.55E-01& 1.24E+00& 6.21E-01& 4.64E-01& 1.40E-01& 1.26E-02& 4.27E-04 \\
  9 &   0 &  5.23E-05&  3.70E-04&  2.89E-03&  2.78E-03&  7.97E-03&  1.91E-02&  1.90E-02&  1.48E-02&  4.54E-03&  5.78E-05&  5.43E-05 \\
  9 &   1 &  8.05E-05&  7.96E-04&  5.24E-03&  5.73E-03&  2.57E-02&  7.92E-02&  3.17E-02&  2.67E-02&  1.90E-02&  9.60E-04&  1.43E-04 \\
  9 &   2 &  8.50E-05&  1.63E-03&  4.36E-03&  5.76E-03&  5.59E-02&  1.27E-01&  1.08E-01&  9.28E-02&  3.52E-02&  2.78E-03&  1.18E-04 \\
  9 &   3 &  9.70E-05&  4.55E-03&  6.89E-03&  5.37E-03&  6.79E-02&  2.50E-01&  1.53E-01&  1.12E-01&  3.34E-02&  4.72E-03&  8.20E-05 \\
  9 &   4 &  8.29E-05&  2.48E-03&  6.36E-03&  5.30E-03&  7.55E-02&  3.02E-01&  1.53E-01&  1.13E-01&  2.93E-02&  2.77E-03&  2.52E-05 \\
  9 &   5 &  8.71E-05&  1.58E-03&  4.87E-03&  5.31E-03&  6.88E-02&  2.65E-01&  1.00E-01&  6.98E-02&  1.23E-02&  1.00E-03&  3.84E-06 \\
  9 &   6 &  8.34E-05&  1.33E-03&  3.36E-03&  4.14E-03&  3.63E-02&  1.42E-01&  3.63E-02&  2.45E-02&  3.07E-03&  2.36E-04&  3.24E-07 \\
  9 &   7 &  7.75E-05&  1.17E-03&  2.93E-03&  4.31E-03&  1.39E-02&  4.41E-02&  1.04E-02&  6.72E-03&  8.26E-04&  3.05E-05&  1.87E-08 \\
  9 &   8 &  8.30E-05&  5.26E-04&  1.82E-03&  4.90E-03&  3.20E-03&  1.34E-02&  9.49E-03&  3.46E-03&  2.97E-03&  3.66E-06&  6.44E-09 \\
 \midrule
 10 & & 7.64E-04& 6.85E-03& 2.00E-02& 2.76E-02& 1.96E-01& 9.03E-01& 5.17E-01& 3.96E-01& 1.19E-01& 1.01E-02& 3.32E-04 \\
 10 &   0 &  3.08E-05&  1.91E-04&  9.28E-04&  1.58E-03&  4.91E-03&  1.66E-02&  1.62E-02&  1.42E-02&  3.70E-03&  4.50E-05&  4.22E-05 \\
 10 &   1 &  7.17E-05&  4.88E-04&  1.91E-03&  4.01E-03&  1.69E-02&  6.64E-02&  2.75E-02&  2.92E-02&  1.76E-02&  8.53E-04&  1.10E-04 \\
 10 &   2 &  9.72E-05&  6.74E-04&  1.83E-03&  3.24E-03&  3.14E-02&  9.53E-02&  8.67E-02&  7.94E-02&  2.85E-02&  1.98E-03&  8.93E-05 \\
 10 &   3 &  1.42E-04&  1.49E-03&  3.89E-03&  3.04E-03&  3.68E-02&  1.71E-01&  1.28E-01&  8.78E-02&  2.74E-02&  3.56E-03&  6.48E-05 \\
 10 &   4 &  8.74E-05&  1.07E-03&  2.97E-03&  3.13E-03&  4.20E-02&  2.24E-01&  1.23E-01&  9.30E-02&  2.50E-02&  2.39E-03&  2.13E-05 \\
 10 &   5 &  7.82E-05&  8.66E-04&  2.44E-03&  3.27E-03&  3.50E-02&  1.76E-01&  8.28E-02&  5.81E-02&  1.09E-02&  9.99E-04&  3.57E-06 \\
 10 &   6 &  6.93E-05&  6.56E-04&  2.33E-03&  2.98E-03&  1.81E-02&  9.68E-02&  3.35E-02&  2.22E-02&  2.86E-03&  2.15E-04&  3.49E-07 \\
 10 &   7 &  6.47E-05&  6.34E-04&  2.03E-03&  2.05E-03&  7.32E-03&  3.54E-02&  9.27E-03&  7.13E-03&  8.06E-04&  5.65E-05&  2.42E-08 \\
 10 &   8 &  5.45E-05&  4.73E-04&  9.82E-04&  3.10E-03&  2.10E-03&  1.26E-02&  4.47E-03&  3.04E-03&  4.47E-04&  8.56E-06&  4.99E-09 \\
 10 &   9 &  6.84E-05&  3.11E-04&  7.01E-04&  1.22E-03&  1.27E-03&  9.30E-03&  5.73E-03&  1.81E-03&  1.93E-03&  3.19E-07&  7.08E-09 \\
 \midrule
 11 & & 5.77E-04& 3.93E-03& 1.26E-02& 2.14E-02& 1.88E-01& 8.67E-01& 4.51E-01& 4.10E-01& 1.18E-01& 8.56E-03& 2.70E-04 \\
 11 &   0 &  3.80E-05&  2.91E-04&  1.45E-03&  2.51E-03&  9.85E-03&  3.10E-02&  1.54E-02&  2.01E-02&  5.05E-03&  5.43E-05&  3.30E-05 \\
 11 &   1 &  6.27E-05&  2.01E-04&  6.93E-04&  1.83E-03&  2.02E-02&  8.21E-02&  2.78E-02&  3.16E-02&  1.75E-02&  8.34E-04&  8.79E-05 \\
 11 &   2 &  1.01E-04&  4.23E-04&  9.23E-04&  2.28E-03&  3.59E-02&  1.21E-01&  7.69E-02&  9.71E-02&  3.07E-02&  1.45E-03&  7.18E-05 \\
 11 &   3 &  8.57E-05&  5.67E-04&  2.15E-03&  2.49E-03&  3.57E-02&  1.69E-01&  1.04E-01&  8.67E-02&  2.51E-02&  2.80E-03&  5.26E-05 \\
 11 &   4 &  5.63E-05&  7.18E-04&  1.51E-03&  2.56E-03&  3.61E-02&  1.98E-01&  1.05E-01&  7.96E-02&  2.38E-02&  2.17E-03&  1.85E-05 \\
 11 &   5 &  4.30E-05&  5.83E-04&  1.30E-03&  2.78E-03&  2.72E-02&  1.45E-01&  6.94E-02&  5.62E-02&  1.14E-02&  9.69E-04&  3.49E-06 \\
 11 &   6 &  4.03E-05&  3.29E-04&  1.53E-03&  2.20E-03&  1.37E-02&  7.59E-02&  3.13E-02&  2.45E-02&  3.11E-03&  1.91E-04&  3.57E-07 \\
 11 &   7 &  2.68E-05&  1.94E-04&  1.32E-03&  1.29E-03&  6.05E-03&  2.90E-02&  1.05E-02&  9.28E-03&  6.94E-04&  8.43E-05&  3.22E-08 \\
 11 &   8 &  6.54E-05&  1.85E-04&  8.76E-04&  1.78E-03&  2.11E-03&  8.34E-03&  4.88E-03&  2.50E-03&  4.25E-04&  1.19E-05&  3.95E-09 \\
 11 &   9 &  2.68E-05&  2.90E-04&  5.37E-04&  1.04E-03&  6.64E-04&  4.38E-03&  3.27E-03&  1.68E-03&  4.24E-04&  1.15E-06&  5.04E-09 \\
 11 &  10 &  3.12E-05&  1.52E-04&  3.05E-04&  6.44E-04&  5.55E-04&  2.71E-03&  1.74E-03&  4.37E-04&  3.22E-04&  4.26E-08&  2.67E-06 \\
 \bottomrule
 \end{tabular}
\begin{tabular}{S{p{2pt}} S{p{2pt}} Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc Sc}
\toprule
 & & \multicolumn{11}{c}{\bf \scriptsize impact energies $[$kev/amu$]$} \\
 & & \scriptsize 1.0 & \scriptsize 5.0 & \scriptsize 7.0 & \scriptsize 10.0 & \scriptsize 25.0 & \scriptsize 45.0 & \scriptsize 90. & \scriptsize 100. & \scriptsize 150. & \scriptsize 250. & \scriptsize 500. \\
\otoprule
 & & \multicolumn{11}{c}{\bf \scriptsize total cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
 \multicolumn{2}{Sc}{CX} & 5.75E+02 & 4.86E+02 & 4.31E+02 & 3.41E+02 & 8.87E+01 & 2.08E+01 & 2.27E+00 & 1.52E+00 & 3.16E-01 & 3.01E-02 & 1.87E-03\\
 \multicolumn{2}{Sc}{ION} & 4.77E-01 &1.38E+00 & 1.85E+00 & 3.50E+00 & 2.13E+01 & 3.89E+01 & 5.37E+01 & 5.45E+01 & 4.11E+01 & 4.41E+01 & 2.30E+01\\
\otoprule
 & & \multicolumn{11}{Sc}{\bf \scriptsize state resolved CX cross sections [$\bf10^{-16}$ cm$\bf ^2$]}\\
\scriptsize $n$ & \scriptsize $\ell$ & \multicolumn{11}{c}{} \\
\midrule
   2 & & 1.00E-04& 6.54E-06& 1.99E-05& 4.54E-05& 7.66E-05& 4.15E-04& 2.26E-03& 2.14E-03& 1.91E-03& 6.00E-04& 1.87E-04 \\
  2 &   0 &  5.08E-05&  1.55E-06&  3.84E-06&  6.10E-06&  1.62E-05&  1.02E-04&  7.00E-04&  7.11E-04&  8.52E-04&  9.86E-05&  1.80E-05 \\
  2 &   1 &  4.97E-05&  4.99E-06&  1.61E-05&  3.93E-05&  6.04E-05&  3.13E-04&  1.56E-03&  1.43E-03&  1.05E-03&  5.01E-04&  1.69E-04 \\
\midrule
  3 & & 4.82E-04& 1.68E-04& 4.86E-04& 2.48E-03& 3.19E-02& 5.56E-02& 4.00E-02& 3.60E-02& 1.44E-02& 2.20E-03& 2.90E-04 \\
  3 &   0 &  1.82E-04&  4.73E-05&  1.01E-04&  3.63E-04&  4.21E-03&  7.85E-03&  2.54E-03&  1.66E-03&  1.10E-03&  1.41E-04&  1.82E-05 \\
  3 &   1 &  1.27E-04&  6.48E-05&  2.03E-04&  9.82E-04&  1.13E-02&  2.08E-02&  1.42E-02&  1.26E-02&  2.36E-03&  4.15E-04&  1.31E-04 \\
  3 &   2 &  1.73E-04&  5.61E-05&  1.81E-04&  1.13E-03&  1.64E-02&  2.69E-02&  2.32E-02&  2.18E-02&  1.09E-02&  1.64E-03&  1.41E-04 \\
\midrule
  4 & & 1.85E-03& 4.19E-02& 9.25E-02& 1.98E-01& 6.63E-01& 4.88E-01& 1.33E-01& 9.17E-02& 2.56E-02& 2.81E-03& 2.76E-04 \\
  4 &   0 &  2.54E-04&  3.94E-03&  7.13E-03&  1.76E-02&  4.80E-02&  2.14E-02&  4.68E-03&  2.97E-03&  1.35E-03&  1.46E-04&  1.36E-05 \\
  4 &   1 &  5.66E-04&  8.12E-03&  1.92E-02&  4.32E-02&  1.47E-01&  7.14E-02&  2.18E-02&  1.58E-02&  3.49E-03&  3.08E-04&  9.33E-05 \\
  4 &   2 &  5.57E-04&  1.44E-02&  3.07E-02&  6.14E-02&  2.05E-01&  1.67E-01&  3.48E-02&  2.20E-02&  1.06E-02&  1.21E-03&  1.22E-04 \\
  4 &   3 &  4.72E-04&  1.55E-02&  3.55E-02&  7.59E-02&  2.64E-01&  2.28E-01&  7.22E-02&  5.10E-02&  1.01E-02&  1.14E-03&  4.68E-05 \\
\midrule
  5 & & 1.84E-01& 2.14E+00& 3.28E+00& 4.53E+00& 4.03E+00& 1.35E+00& 1.99E-01& 1.41E-01& 2.60E-02& 3.00E-03& 2.43E-04 \\
  5 &   0 &  9.27E-03&  1.19E-01&  1.90E-01&  2.65E-01&  7.52E-02&  2.51E-02&  3.99E-03&  3.34E-03&  1.21E-03&  1.34E-04&  9.38E-06 \\
  5 &   1 &  4.15E-02&  3.43E-01&  5.16E-01&  7.17E-01&  2.86E-01&  7.42E-02&  2.06E-02&  1.69E-02&  2.69E-03&  2.97E-04&  6.41E-05 \\
  5 &   2 &  3.25E-02&  4.66E-01&  6.94E-01&  9.83E-01&  7.02E-01&  1.72E-01&  3.34E-02&  2.64E-02&  7.62E-03&  9.35E-04&  1.02E-04 \\
  5 &   3 &  5.22E-02&  5.74E-01&  8.70E-01&  1.15E+00&  1.27E+00&  3.57E-01&  6.33E-02&  4.84E-02&  8.35E-03&  1.02E-03&  5.80E-05 \\
  5 &   4 &  4.84E-02&  6.35E-01&  1.01E+00&  1.42E+00&  1.70E+00&  7.19E-01&  7.74E-02&  4.56E-02&  6.10E-03&  6.19E-04&  1.01E-05 \\
\midrule
  6 & & 1.01E+01& 2.93E+01& 3.26E+01& 3.09E+01& 9.35E+00& 2.14E+00& 2.30E-01& 1.53E-01& 3.09E-02& 3.27E-03& 2.08E-04 \\
  6 &   0 &  3.30E-01&  8.01E-01&  6.68E-01&  4.29E-01&  8.52E-02&  2.28E-02&  5.40E-03&  3.37E-03&  1.25E-03&  1.44E-04&  6.90E-06 \\
  6 &   1 &  9.28E-01&  2.54E+00&  2.34E+00&  1.60E+00&  2.93E-01&  8.01E-02&  2.39E-02&  1.56E-02&  3.30E-03&  3.23E-04&  4.40E-05 \\
  6 &   2 &  1.43E+00&  4.41E+00&  4.66E+00&  3.63E+00&  6.94E-01&  1.68E-01&  3.40E-02&  2.40E-02&  7.81E-03&  8.64E-04&  8.33E-05 \\
  6 &   3 &  2.40E+00&  6.09E+00&  6.91E+00&  6.37E+00&  1.34E+00&  3.03E-01&  5.57E-02&  4.13E-02&  8.32E-03&  1.01E-03&  5.78E-05 \\
  6 &   4 &  2.27E+00&  7.43E+00&  8.59E+00&  8.89E+00&  2.66E+00&  5.22E-01&  6.17E-02&  4.15E-02&  6.65E-03&  7.38E-04&  1.48E-05 \\
  6 &   5 &  2.69E+00&  8.01E+00&  9.44E+00&  9.98E+00&  4.28E+00&  1.04E+00&  4.98E-02&  2.70E-02&  3.57E-03&  1.98E-04&  1.52E-06 \\
\midrule
  7 & & 1.37E+02& 1.20E+02& 9.99E+01& 6.73E+01& 1.36E+01& 2.74E+00& 2.71E-01& 1.71E-01& 3.10E-02& 3.39E-03& 1.76E-04 \\
  7 &   0 &  2.09E+00&  7.54E-01&  5.33E-01&  3.39E-01&  8.16E-02&  2.18E-02&  6.21E-03&  4.35E-03&  1.10E-03&  1.48E-04&  5.45E-06 \\
  7 &   1 &  6.68E+00&  2.92E+00&  2.09E+00&  1.27E+00&  2.97E-01&  8.72E-02&  2.40E-02&  1.76E-02&  3.00E-03&  3.23E-04&  3.13E-05 \\
  7 &   2 &  1.31E+01&  7.33E+00&  5.17E+00&  3.07E+00&  6.75E-01&  1.65E-01&  3.92E-02&  2.69E-02&  6.91E-03&  8.10E-04&  6.81E-05 \\
  7 &   3 &  1.85E+01&  1.46E+01&  1.09E+01&  6.40E+00&  1.12E+00&  2.88E-01&  6.10E-02&  4.22E-02&  8.13E-03&  9.88E-04&  5.21E-05 \\
  7 &   4 &  2.56E+01&  2.39E+01&  1.92E+01&  1.24E+01&  1.97E+00&  5.15E-01&  6.55E-02&  3.92E-02&  6.82E-03&  7.53E-04&  1.60E-05 \\
  7 &   5 &  3.25E+01&  3.30E+01&  2.82E+01&  1.91E+01&  3.08E+00&  6.84E-01&  4.81E-02&  2.79E-02&  3.08E-03&  3.25E-04&  2.51E-06 \\
  7 &   6 &  3.82E+01&  3.76E+01&  3.39E+01&  2.47E+01&  6.40E+00&  9.78E-01&  2.71E-02&  1.24E-02&  1.98E-03&  4.33E-05&  4.07E-07 \\
\midrule
  8 & & 3.01E+02& 1.72E+02& 1.27E+02& 8.35E+01& 1.56E+01& 3.14E+00& 2.70E-01& 1.84E-01& 3.58E-02& 3.45E-03& 1.49E-04 \\
  8 &   0 &  2.64E+00&  4.71E-01&  3.58E-01&  2.67E-01&  8.86E-02&  2.99E-02&  5.54E-03&  4.35E-03&  1.27E-03&  1.44E-04&  4.53E-06 \\
  8 &   1 &  8.14E+00&  1.67E+00&  1.39E+00&  1.04E+00&  2.83E-01&  1.07E-01&  2.05E-02&  1.70E-02&  3.76E-03&  3.12E-04&  2.32E-05 \\
  8 &   2 &  1.49E+01&  3.79E+00&  3.24E+00&  2.33E+00&  6.38E-01&  1.87E-01&  3.60E-02&  2.75E-02&  7.31E-03&  7.61E-04&  5.61E-05 \\
  8 &   3 &  2.29E+01&  8.29E+00&  6.62E+00&  4.50E+00&  1.02E+00&  2.85E-01&  5.59E-02&  4.24E-02&  8.90E-03&  9.97E-04&  4.57E-05 \\
  8 &   4 &  3.47E+01&  1.64E+01&  1.20E+01&  7.81E+00&  1.54E+00&  4.73E-01&  6.40E-02&  4.26E-02&  7.80E-03&  7.74E-04&  1.57E-05 \\
  8 &   5 &  5.19E+01&  2.92E+01&  2.10E+01&  1.28E+01&  2.57E+00&  6.00E-01&  4.75E-02&  2.90E-02&  4.05E-03&  3.79E-04&  2.87E-06 \\
  8 &   6 &  7.30E+01&  4.65E+01&  3.32E+01&  1.99E+01&  3.58E+00&  8.31E-01&  2.68E-02&  1.55E-02&  1.28E-03&  7.73E-05&  4.38E-07 \\
  8 &   7 &  9.29E+01&  6.55E+01&  4.89E+01&  3.49E+01&  5.87E+00&  6.26E-01&  1.42E-02&  6.21E-03&  1.40E-03&  9.41E-06&  3.37E-07 \\
\midrule
  9 & & 9.72E+01& 1.07E+02& 9.33E+01& 7.19E+01& 1.56E+01& 3.39E+00& 2.93E-01& 1.93E-01& 3.80E-02& 3.54E-03& 1.27E-04 \\
  9 &   0 &  8.28E-01&  2.72E-01&  2.58E-01&  2.41E-01&  1.02E-01&  2.87E-02&  6.83E-03&  4.43E-03&  1.27E-03&  1.42E-04&  3.89E-06 \\
  9 &   1 &  2.17E+00&  8.36E-01&  8.34E-01&  7.72E-01&  2.91E-01&  1.09E-01&  2.38E-02&  1.67E-02&  3.96E-03&  3.13E-04&  1.78E-05 \\
  9 &   2 &  3.35E+00&  1.94E+00&  2.16E+00&  1.90E+00&  6.25E-01&  1.81E-01&  4.12E-02&  2.79E-02&  7.44E-03&  7.33E-04&  4.69E-05 \\
  9 &   3 &  5.23E+00&  3.60E+00&  3.76E+00&  3.13E+00&  9.52E-01&  2.86E-01&  5.98E-02&  4.20E-02&  9.42E-03&  1.03E-03&  3.99E-05 \\
  9 &   4 &  7.80E+00&  6.53E+00&  6.55E+00&  5.32E+00&  1.30E+00&  4.73E-01&  6.67E-02&  4.56E-02&  8.44E-03&  8.01E-04&  1.47E-05 \\
  9 &   5 &  1.08E+01&  1.11E+01&  1.00E+01&  7.55E+00&  2.12E+00&  5.69E-01&  4.84E-02&  3.05E-02&  4.20E-03&  3.92E-04&  2.92E-06 \\
  9 &   6 &  1.74E+01&  1.69E+01&  1.42E+01&  1.00E+01&  2.85E+00&  7.04E-01&  2.63E-02&  1.53E-02&  1.69E-03&  1.01E-04&  3.86E-07 \\
  9 &   7 &  2.41E+01&  2.56E+01&  2.04E+01&  1.49E+01&  3.78E+00&  7.16E-01&  1.29E-02&  7.41E-03&  3.89E-04&  2.19E-05&  1.61E-07 \\
  9 &   8 &  2.56E+01&  4.07E+01&  3.51E+01&  2.81E+01&  3.55E+00&  3.21E-01&  7.39E-03&  2.93E-03&  1.15E-03&  1.34E-06&  2.96E-07 \\
\midrule
 10 & & 2.37E+01& 4.19E+01& 5.13E+01& 5.02E+01& 1.50E+01& 3.45E+00& 3.31E-01& 2.28E-01& 4.50E-02& 3.70E-03& 1.12E-04 \\
 10 &   0 &  1.71E-01&  1.68E-01&  2.26E-01&  2.75E-01&  1.31E-01&  2.86E-02&  6.60E-03&  5.18E-03&  1.55E-03&  1.50E-04&  3.78E-06 \\
 10 &   1 &  6.31E-01&  5.38E-01&  6.21E-01&  6.34E-01&  3.21E-01&  1.18E-01&  2.91E-02&  2.26E-02&  5.64E-03&  3.40E-04&  1.45E-05 \\
 10 &   2 &  8.13E-01&  9.27E-01&  1.17E+00&  1.39E+00&  6.68E-01&  1.94E-01&  4.44E-02&  3.33E-02&  8.68E-03&  7.45E-04&  4.11E-05 \\
 10 &   3 &  1.05E+00&  1.73E+00&  2.25E+00&  2.17E+00&  9.27E-01&  2.97E-01&  6.81E-02&  5.04E-02&  1.13E-02&  1.09E-03&  3.52E-05 \\
 10 &   4 &  1.40E+00&  2.54E+00&  3.14E+00&  3.34E+00&  1.19E+00&  4.57E-01&  7.63E-02&  5.33E-02&  9.88E-03&  8.33E-04&  1.37E-05 \\
 10 &   5 &  2.31E+00&  3.97E+00&  4.81E+00&  4.38E+00&  1.80E+00&  5.35E-01&  5.47E-02&  3.40E-02&  4.76E-03&  3.95E-04&  2.89E-06 \\
 10 &   6 &  3.76E+00&  5.56E+00&  5.75E+00&  5.69E+00&  2.37E+00&  6.24E-01&  2.81E-02&  1.65E-02&  1.73E-03&  1.20E-04&  4.06E-07 \\
 10 &   7 &  4.97E+00&  6.52E+00&  7.36E+00&  6.90E+00&  2.88E+00&  6.52E-01&  1.35E-02&  8.21E-03&  4.83E-04&  3.27E-05&  1.20E-07 \\
 10 &   8 &  5.12E+00&  7.75E+00&  9.18E+00&  1.05E+01&  3.14E+00&  3.99E-01&  6.08E-03&  3.32E-03&  2.03E-04&  3.50E-06&  1.17E-07 \\
 10 &   9 &  3.46E+00&  1.22E+01&  1.68E+01&  1.49E+01&  1.61E+00&  1.44E-01&  4.34E-03&  1.31E-03&  7.55E-04&  2.31E-07&  1.72E-07 \\
\midrule
 11 & & 6.05E+00& 1.34E+01& 2.36E+01& 3.23E+01& 1.48E+01& 4.09E+00& 4.98E-01& 3.25E-01& 6.78E-02& 4.11E-03& 1.01E-04 \\
 11 &   0 &  2.25E-01&  1.87E-01&  2.85E-01&  3.59E-01&  2.24E-01&  8.64E-02&  2.05E-02&  1.29E-02&  3.38E-03&  1.73E-04&  3.00E-06 \\
 11 &   1 &  1.06E-01&  2.75E-01&  5.45E-01&  6.48E-01&  4.35E-01&  1.66E-01&  4.40E-02&  2.92E-02&  8.01E-03&  4.03E-04&  1.12E-05 \\
 11 &   2 &  3.47E-01&  5.13E-01&  7.85E-01&  1.40E+00&  8.38E-01&  3.17E-01&  7.82E-02&  5.25E-02&  1.37E-02&  8.17E-04&  3.69E-05 \\
 11 &   3 &  4.38E-01&  7.34E-01&  1.49E+00&  1.74E+00&  1.14E+00&  4.19E-01&  1.03E-01&  7.22E-02&  1.72E-02&  1.20E-03&  3.27E-05 \\
 11 &   4 &  4.70E-01&  1.06E+00&  1.53E+00&  2.17E+00&  1.26E+00&  5.48E-01&  1.10E-01&  7.47E-02&  1.47E-02&  9.07E-04&  1.32E-05 \\
 11 &   5 &  5.27E-01&  1.23E+00&  2.21E+00&  2.50E+00&  1.68E+00&  6.13E-01&  7.82E-02&  4.66E-02&  7.06E-03&  4.20E-04&  2.82E-06 \\
 11 &   6 &  6.84E-01&  1.67E+00&  2.21E+00&  3.26E+00&  2.02E+00&  6.48E-01&  3.75E-02&  2.02E-02&  2.52E-03&  1.43E-04&  4.09E-07 \\
 11 &   7 &  8.46E-01&  1.63E+00&  2.90E+00&  3.33E+00&  2.36E+00&  6.37E-01&  1.59E-02&  9.78E-03&  6.21E-04&  4.11E-05&  9.23E-08 \\
 11 &   8 &  8.25E-01&  1.71E+00&  2.89E+00&  4.51E+00&  2.54E+00&  4.29E-01&  6.35E-03&  4.56E-03&  3.01E-04&  6.21E-06&  7.65E-08 \\
 11 &   9 &  9.00E-01&  1.75E+00&  4.12E+00&  6.35E+00&  1.72E+00&  1.74E-01&  3.62E-03&  1.88E-03&  1.37E-04&  7.04E-07&  1.28E-07 \\
 11 &  10 &  6.80E-01&  2.60E+00&  4.67E+00&  6.05E+00&  6.13E-01&  4.93E-02&  1.78E-03&  5.56E-04&  1.69E-04&  2.48E-08&  8.49E-07 \\
 \bottomrule
 \end{tabular}
